CURRENTS AND THEIR COUPLINGS IN THE WEAK SECTOR OF THE STANDARD MODEL

Beta-decay and muon-capture experiments in nuclei are reviewed. The conserved vector current hypothesis is confirmed through the observed constancy of the vector coupling constant determined from the superallowed Fermi transitions and from the measurement of the weak-magnetism term in mirror Gamow-Teller transitions. The axial-vector and pseudoscalar coupling constants in the nucleon are determined from neutron decay and muon capture on the proton respectively. In finite nuclei, evidence for these coupling constants being reduced relative to their free-nucleon values is discussed. Meson-exchange currents are shown to be an important correction to the time-like part of the axial current as evident in first-forbidden beta decays. Tests of the Standard Model are discussed, as well as extensions beyond it involving right-hand currents and scalar interactions.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,343){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,343){\makebox(0,0)[r]{-1.46}}
\put(1416,343){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,528){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,528){\makebox(0,0)[r]{-1.455}}
\put(1416,528){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,713){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,713){\makebox(0,0)[r]{-1.45}}
\put(1416,713){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){1.15}}
\put(557,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
%\put(850,113){\makebox(0,0){1.155}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){1.16}}
\put(1143,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$G_A^{\prime} \times 10^5$ \\ ${\rm
GeV}^{-2}$}}}
\put(850,68){\makebox(0,0){$G_V^{\prime} \times 10^5~{\rm GeV}^{-2}$}}
\put(616,232){\makebox(0,0)[l]{CKM unitarity}}
\put(1143,547){\makebox(0,0)[l]{neutron}}
\put(1143,509){\makebox(0,0)[l]{lifetime}}
\put(996,362){\makebox(0,0)[l]{neutron}}
\put(996,325){\makebox(0,0)[l]{asymmetry}}
\put(528,695){\makebox(0,0){$0^{+} \rightarrow 0^{+}$}}
\put(528,657){\makebox(0,0){nuclear}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(487,306){\usebox{\plotpoint}}
\put(487,306){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(488,307){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(489,309){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(490,310){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(491,312){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(492,314){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(493,315){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(494,317){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(495,319){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(496,320){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(497,322){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(498,323){\usebox{\plotpoint}}
\put(498,324){\usebox{\plotpoint}}
\put(499,323){\usebox{\plotpoint}}
\put(500,322){\usebox{\plotpoint}}
\put(502,321){\usebox{\plotpoint}}
\put(503,320){\usebox{\plotpoint}}
\put(504,319){\usebox{\plotpoint}}
\put(506,318){\usebox{\plotpoint}}
\put(507,317){\usebox{\plotpoint}}
\put(508,316){\usebox{\plotpoint}}
\put(510,315){\usebox{\plotpoint}}
\put(511,316){\usebox{\plotpoint}}
\put(512,317){\usebox{\plotpoint}}
\put(514,318){\usebox{\plotpoint}}
\put(515,319){\usebox{\plotpoint}}
\put(516,320){\usebox{\plotpoint}}
\put(517,321){\usebox{\plotpoint}}
\put(519,322){\usebox{\plotpoint}}
\put(520,323){\usebox{\plotpoint}}
\put(521,324){\usebox{\plotpoint}}
\put(522,321){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(523,319){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(524,317){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(525,315){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(526,312){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(527,310){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(528,308){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(529,306){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(530,303){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(531,301){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(532,299){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(533,297){\rule[-0.175pt]{0.350pt}{0.542pt}}
\put(534,297){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(535,298){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(536,300){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(537,301){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(538,303){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(539,305){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(540,306){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(541,308){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(542,310){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(543,311){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(544,313){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(545,314){\usebox{\plotpoint}}
\put(545,315){\usebox{\plotpoint}}
\put(546,314){\usebox{\plotpoint}}
\put(547,313){\usebox{\plotpoint}}
\put(548,312){\usebox{\plotpoint}}
\put(550,311){\usebox{\plotpoint}}
\put(551,310){\usebox{\plotpoint}}
\put(552,309){\usebox{\plotpoint}}
\put(554,308){\usebox{\plotpoint}}
\put(555,307){\usebox{\plotpoint}}
\put(556,306){\usebox{\plotpoint}}
\put(557,306){\rule[-0.175pt]{0.350pt}{75.883pt}}
\put(555,621){\usebox{\plotpoint}}
\put(554,620){\usebox{\plotpoint}}
\put(553,619){\usebox{\plotpoint}}
\put(552,618){\usebox{\plotpoint}}
\put(550,617){\usebox{\plotpoint}}
\put(549,616){\usebox{\plotpoint}}
\put(548,615){\usebox{\plotpoint}}
\put(547,614){\usebox{\plotpoint}}
\put(546,613){\usebox{\plotpoint}}
\put(545,612){\usebox{\plotpoint}}
\put(545,611){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(544,612){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(543,614){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(542,616){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(541,617){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(540,619){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(539,621){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(538,623){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(537,624){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(536,626){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(535,628){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(534,627){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(533,625){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(532,623){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(531,620){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(530,618){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(529,616){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(528,613){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(527,611){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(526,609){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(525,606){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(524,604){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(523,602){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(522,602){\usebox{\plotpoint}}
\put(520,602){\usebox{\plotpoint}}
\put(519,603){\usebox{\plotpoint}}
\put(518,604){\usebox{\plotpoint}}
\put(516,605){\usebox{\plotpoint}}
\put(515,606){\usebox{\plotpoint}}
\put(514,607){\usebox{\plotpoint}}
\put(512,608){\usebox{\plotpoint}}
\put(511,609){\usebox{\plotpoint}}
\put(510,610){\usebox{\plotpoint}}
\put(508,611){\usebox{\plotpoint}}
\put(507,610){\usebox{\plotpoint}}
\put(505,609){\usebox{\plotpoint}}
\put(504,608){\usebox{\plotpoint}}
\put(503,607){\usebox{\plotpoint}}
\put(501,606){\usebox{\plotpoint}}
\put(500,605){\usebox{\plotpoint}}
\put(499,604){\usebox{\plotpoint}}
\put(498,603){\usebox{\plotpoint}}
\put(498,602){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(497,603){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(496,605){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(495,607){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(494,608){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(493,610){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(492,612){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(491,614){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(490,615){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(489,617){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(488,619){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(487,306){\rule[-0.175pt]{0.350pt}{75.883pt}}
\put(610,158){\rule[-0.175pt]{0.350pt}{8.913pt}}
\put(610,195){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(612,196){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(614,197){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(616,198){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(619,199){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(621,200){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(623,201){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(625,202){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(628,203){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(630,204){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(632,205){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(635,206){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(637,207){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(639,208){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(641,209){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(644,210){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(646,211){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(648,212){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(650,213){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(653,212){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(655,211){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(657,210){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(660,209){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(662,208){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(664,207){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(666,206){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(669,205){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(671,204){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(673,203){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(676,202){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(678,201){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(680,200){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(682,199){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(685,198){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(687,197){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(689,196){\rule[-0.175pt]{0.549pt}{0.350pt}}
\put(691,195){\usebox{\plotpoint}}
\put(692,158){\rule[-0.175pt]{0.350pt}{8.913pt}}
\put(674,354){\usebox{\plotpoint}}
\put(674,354){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(679,355){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(685,356){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(691,357){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(697,358){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(703,359){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(709,360){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(715,361){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(721,362){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(727,363){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(733,364){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(739,365){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(745,366){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(751,367){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(757,368){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(762,369){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(768,370){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(774,371){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(780,372){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(786,373){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(792,374){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(798,375){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(804,376){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(810,377){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(816,378){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(822,379){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(828,380){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(834,381){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(840,382){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(846,383){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(851,384){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(857,385){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(863,386){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(869,387){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(875,388){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(881,389){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(887,390){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(893,391){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(899,392){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(905,393){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(911,394){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(917,395){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(923,396){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(929,397){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(935,398){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(940,399){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(946,400){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(952,401){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(958,402){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(964,403){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(970,404){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(976,405){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(982,406){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(988,407){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(994,408){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1000,409){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1006,410){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1012,411){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1018,412){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1024,413){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1029,414){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1035,415){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1041,416){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1047,417){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1053,418){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1059,419){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1065,420){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1071,421){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1077,422){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1083,423){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1089,424){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1095,425){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1101,426){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1107,427){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1113,428){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1118,429){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1124,430){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1130,431){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1136,432){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1142,433){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1148,434){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1154,435){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1160,436){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1166,437){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1172,438){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1178,439){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1184,440){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1190,441){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1196,442){\rule[-0.175pt]{1.429pt}{0.350pt}}
\put(1201,443){\usebox{\plotpoint}}
\put(616,495){\usebox{\plotpoint}}
\put(616,495){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(621,496){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(627,497){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(633,498){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(639,499){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(645,500){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(651,501){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(657,502){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(663,503){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(669,504){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(675,505){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(681,506){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(687,507){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(693,508){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(699,509){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(705,510){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(711,511){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(717,512){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(723,513){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(729,514){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(735,515){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(741,516){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(747,517){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(753,518){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(759,519){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(765,520){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(771,521){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(777,522){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(783,523){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(789,524){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(795,525){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(801,526){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(807,527){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(813,528){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(819,529){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(825,530){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(831,531){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(837,532){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(843,533){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(849,534){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(855,535){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(861,536){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(867,537){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(873,538){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(879,539){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(885,540){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(891,541){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(897,542){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(903,543){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(909,544){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(915,545){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(921,546){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(927,547){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(933,548){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(939,549){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(945,550){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(951,551){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(957,552){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(963,553){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(969,554){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(975,555){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(981,556){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(987,557){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(993,558){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(999,559){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1005,560){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1011,561){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1017,562){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1023,563){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1029,564){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1035,565){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1041,566){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1047,567){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1053,568){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1059,569){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1065,570){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1071,571){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1077,572){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1083,573){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1089,574){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1095,575){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1101,576){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1107,577){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1113,578){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1119,579){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1125,580){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1131,581){\rule[-0.175pt]{1.443pt}{0.350pt}}
\put(1137,582){\rule[-0.175pt]{1.442pt}{0.350pt}}
\put(967,321){\usebox{\plotpoint}}
\put(965,321){\usebox{\plotpoint}}
\put(964,322){\usebox{\plotpoint}}
\put(963,323){\usebox{\plotpoint}}
\put(962,324){\usebox{\plotpoint}}
\put(960,325){\usebox{\plotpoint}}
\put(959,326){\usebox{\plotpoint}}
\put(958,327){\usebox{\plotpoint}}
\put(957,328){\usebox{\plotpoint}}
\put(955,329){\usebox{\plotpoint}}
\put(954,330){\usebox{\plotpoint}}
\put(953,331){\usebox{\plotpoint}}
\put(952,332){\usebox{\plotpoint}}
\put(950,333){\usebox{\plotpoint}}
\put(949,334){\usebox{\plotpoint}}
\put(948,335){\usebox{\plotpoint}}
\put(947,336){\usebox{\plotpoint}}
\put(945,337){\usebox{\plotpoint}}
\put(944,338){\usebox{\plotpoint}}
\put(943,339){\usebox{\plotpoint}}
\put(942,340){\usebox{\plotpoint}}
\put(940,341){\usebox{\plotpoint}}
\put(939,342){\usebox{\plotpoint}}
\put(938,343){\usebox{\plotpoint}}
\put(937,344){\usebox{\plotpoint}}
\put(935,345){\usebox{\plotpoint}}
\put(934,346){\usebox{\plotpoint}}
\put(933,347){\usebox{\plotpoint}}
\put(932,348){\usebox{\plotpoint}}
\put(930,349){\usebox{\plotpoint}}
\put(929,350){\usebox{\plotpoint}}
\put(928,351){\usebox{\plotpoint}}
\put(927,352){\usebox{\plotpoint}}
\put(925,353){\usebox{\plotpoint}}
\put(924,354){\usebox{\plotpoint}}
\put(923,355){\usebox{\plotpoint}}
\put(922,356){\usebox{\plotpoint}}
\put(920,357){\usebox{\plotpoint}}
\put(919,358){\usebox{\plotpoint}}
\put(918,359){\usebox{\plotpoint}}
\put(917,360){\usebox{\plotpoint}}
\put(915,361){\usebox{\plotpoint}}
\put(914,362){\usebox{\plotpoint}}
\put(913,363){\usebox{\plotpoint}}
\put(912,364){\usebox{\plotpoint}}
\put(910,365){\usebox{\plotpoint}}
\put(909,366){\usebox{\plotpoint}}
\put(908,367){\usebox{\plotpoint}}
\put(907,368){\usebox{\plotpoint}}
\put(905,369){\usebox{\plotpoint}}
\put(904,370){\usebox{\plotpoint}}
\put(903,371){\usebox{\plotpoint}}
\put(902,372){\usebox{\plotpoint}}
\put(900,373){\usebox{\plotpoint}}
\put(899,374){\usebox{\plotpoint}}
\put(898,375){\usebox{\plotpoint}}
\put(897,376){\usebox{\plotpoint}}
\put(895,377){\usebox{\plotpoint}}
\put(894,378){\usebox{\plotpoint}}
\put(893,379){\usebox{\plotpoint}}
\put(892,380){\usebox{\plotpoint}}
\put(890,381){\usebox{\plotpoint}}
\put(889,382){\usebox{\plotpoint}}
\put(888,383){\usebox{\plotpoint}}
\put(887,384){\usebox{\plotpoint}}
\put(885,385){\usebox{\plotpoint}}
\put(884,386){\usebox{\plotpoint}}
\put(883,387){\usebox{\plotpoint}}
\put(882,388){\usebox{\plotpoint}}
\put(880,389){\usebox{\plotpoint}}
\put(879,390){\usebox{\plotpoint}}
\put(878,391){\usebox{\plotpoint}}
\put(877,392){\usebox{\plotpoint}}
\put(875,393){\usebox{\plotpoint}}
\put(874,394){\usebox{\plotpoint}}
\put(873,395){\usebox{\plotpoint}}
\put(872,396){\usebox{\plotpoint}}
\put(870,397){\usebox{\plotpoint}}
\put(869,398){\usebox{\plotpoint}}
\put(868,399){\usebox{\plotpoint}}
\put(867,400){\usebox{\plotpoint}}
\put(865,401){\usebox{\plotpoint}}
\put(864,402){\usebox{\plotpoint}}
\put(863,403){\usebox{\plotpoint}}
\put(862,404){\usebox{\plotpoint}}
\put(860,405){\usebox{\plotpoint}}
\put(859,406){\usebox{\plotpoint}}
\put(858,407){\usebox{\plotpoint}}
\put(857,408){\usebox{\plotpoint}}
\put(855,409){\usebox{\plotpoint}}
\put(854,410){\usebox{\plotpoint}}
\put(853,411){\usebox{\plotpoint}}
\put(852,412){\usebox{\plotpoint}}
\put(850,413){\usebox{\plotpoint}}
\put(849,414){\usebox{\plotpoint}}
\put(848,415){\usebox{\plotpoint}}
\put(847,416){\usebox{\plotpoint}}
\put(845,417){\usebox{\plotpoint}}
\put(844,418){\usebox{\plotpoint}}
\put(843,419){\usebox{\plotpoint}}
\put(842,420){\usebox{\plotpoint}}
\put(840,421){\usebox{\plotpoint}}
\put(839,422){\usebox{\plotpoint}}
\put(838,423){\usebox{\plotpoint}}
\put(837,424){\usebox{\plotpoint}}
\put(835,425){\usebox{\plotpoint}}
\put(834,426){\usebox{\plotpoint}}
\put(833,427){\usebox{\plotpoint}}
\put(832,428){\usebox{\plotpoint}}
\put(830,429){\usebox{\plotpoint}}
\put(829,430){\usebox{\plotpoint}}
\put(828,431){\usebox{\plotpoint}}
\put(827,432){\usebox{\plotpoint}}
\put(825,433){\usebox{\plotpoint}}
\put(824,434){\usebox{\plotpoint}}
\put(823,435){\usebox{\plotpoint}}
\put(822,436){\usebox{\plotpoint}}
\put(820,437){\usebox{\plotpoint}}
\put(819,438){\usebox{\plotpoint}}
\put(818,439){\usebox{\plotpoint}}
\put(817,440){\usebox{\plotpoint}}
\put(815,441){\usebox{\plotpoint}}
\put(814,442){\usebox{\plotpoint}}
\put(813,443){\usebox{\plotpoint}}
\put(812,444){\usebox{\plotpoint}}
\put(810,445){\usebox{\plotpoint}}
\put(809,446){\usebox{\plotpoint}}
\put(808,447){\usebox{\plotpoint}}
\put(807,448){\usebox{\plotpoint}}
\put(805,449){\usebox{\plotpoint}}
\put(804,450){\usebox{\plotpoint}}
\put(803,451){\usebox{\plotpoint}}
\put(802,452){\usebox{\plotpoint}}
\put(800,453){\usebox{\plotpoint}}
\put(799,454){\usebox{\plotpoint}}
\put(798,455){\usebox{\plotpoint}}
\put(797,456){\usebox{\plotpoint}}
\put(795,457){\usebox{\plotpoint}}
\put(794,458){\usebox{\plotpoint}}
\put(793,459){\usebox{\plotpoint}}
\put(792,460){\usebox{\plotpoint}}
\put(790,461){\usebox{\plotpoint}}
\put(789,462){\usebox{\plotpoint}}
\put(788,463){\usebox{\plotpoint}}
\put(787,464){\usebox{\plotpoint}}
\put(785,465){\usebox{\plotpoint}}
\put(784,466){\usebox{\plotpoint}}
\put(783,467){\usebox{\plotpoint}}
\put(782,468){\usebox{\plotpoint}}
\put(780,469){\usebox{\plotpoint}}
\put(779,470){\usebox{\plotpoint}}
\put(778,471){\usebox{\plotpoint}}
\put(777,472){\usebox{\plotpoint}}
\put(775,473){\usebox{\plotpoint}}
\put(774,474){\usebox{\plotpoint}}
\put(773,475){\usebox{\plotpoint}}
\put(772,476){\usebox{\plotpoint}}
\put(770,477){\usebox{\plotpoint}}
\put(769,478){\usebox{\plotpoint}}
\put(768,479){\usebox{\plotpoint}}
\put(767,480){\usebox{\plotpoint}}
\put(765,481){\usebox{\plotpoint}}
\put(764,482){\usebox{\plotpoint}}
\put(763,483){\usebox{\plotpoint}}
\put(762,484){\usebox{\plotpoint}}
\put(760,485){\usebox{\plotpoint}}
\put(759,486){\usebox{\plotpoint}}
\put(758,487){\usebox{\plotpoint}}
\put(757,488){\usebox{\plotpoint}}
\put(755,489){\usebox{\plotpoint}}
\put(754,490){\usebox{\plotpoint}}
\put(753,491){\usebox{\plotpoint}}
\put(752,492){\usebox{\plotpoint}}
\put(750,493){\usebox{\plotpoint}}
\put(749,494){\usebox{\plotpoint}}
\put(748,495){\usebox{\plotpoint}}
\put(747,496){\usebox{\plotpoint}}
\put(745,497){\usebox{\plotpoint}}
\put(744,498){\usebox{\plotpoint}}
\put(743,499){\usebox{\plotpoint}}
\put(742,500){\usebox{\plotpoint}}
\put(740,501){\usebox{\plotpoint}}
\put(739,502){\usebox{\plotpoint}}
\put(738,503){\usebox{\plotpoint}}
\put(737,504){\usebox{\plotpoint}}
\put(735,505){\usebox{\plotpoint}}
\put(734,506){\usebox{\plotpoint}}
\put(733,507){\usebox{\plotpoint}}
\put(732,508){\usebox{\plotpoint}}
\put(730,509){\usebox{\plotpoint}}
\put(729,510){\usebox{\plotpoint}}
\put(728,511){\usebox{\plotpoint}}
\put(727,512){\usebox{\plotpoint}}
\put(725,513){\usebox{\plotpoint}}
\put(724,514){\usebox{\plotpoint}}
\put(723,515){\usebox{\plotpoint}}
\put(722,516){\usebox{\plotpoint}}
\put(720,517){\usebox{\plotpoint}}
\put(719,518){\usebox{\plotpoint}}
\put(718,519){\usebox{\plotpoint}}
\put(717,520){\usebox{\plotpoint}}
\put(715,521){\usebox{\plotpoint}}
\put(714,522){\usebox{\plotpoint}}
\put(713,523){\usebox{\plotpoint}}
\put(712,524){\usebox{\plotpoint}}
\put(710,525){\usebox{\plotpoint}}
\put(709,526){\usebox{\plotpoint}}
\put(708,527){\usebox{\plotpoint}}
\put(707,528){\usebox{\plotpoint}}
\put(705,529){\usebox{\plotpoint}}
\put(704,530){\usebox{\plotpoint}}
\put(703,531){\usebox{\plotpoint}}
\put(702,532){\usebox{\plotpoint}}
\put(700,533){\usebox{\plotpoint}}
\put(699,534){\usebox{\plotpoint}}
\put(698,535){\usebox{\plotpoint}}
\put(697,536){\usebox{\plotpoint}}
\put(695,537){\usebox{\plotpoint}}
\put(694,538){\usebox{\plotpoint}}
\put(693,539){\usebox{\plotpoint}}
\put(692,540){\usebox{\plotpoint}}
\put(690,541){\usebox{\plotpoint}}
\put(689,542){\usebox{\plotpoint}}
\put(688,543){\usebox{\plotpoint}}
\put(687,544){\usebox{\plotpoint}}
\put(685,545){\usebox{\plotpoint}}
\put(684,546){\usebox{\plotpoint}}
\put(683,547){\usebox{\plotpoint}}
\put(682,548){\usebox{\plotpoint}}
\put(680,549){\usebox{\plotpoint}}
\put(679,550){\usebox{\plotpoint}}
\put(678,551){\usebox{\plotpoint}}
\put(677,552){\usebox{\plotpoint}}
\put(675,553){\usebox{\plotpoint}}
\put(674,554){\usebox{\plotpoint}}
\put(673,555){\usebox{\plotpoint}}
\put(672,556){\usebox{\plotpoint}}
\put(670,557){\usebox{\plotpoint}}
\put(669,558){\usebox{\plotpoint}}
\put(668,559){\usebox{\plotpoint}}
\put(667,560){\usebox{\plotpoint}}
\put(665,561){\usebox{\plotpoint}}
\put(664,562){\usebox{\plotpoint}}
\put(663,563){\usebox{\plotpoint}}
\put(662,564){\usebox{\plotpoint}}
\put(660,565){\usebox{\plotpoint}}
\put(659,566){\usebox{\plotpoint}}
\put(658,567){\usebox{\plotpoint}}
\put(657,568){\usebox{\plotpoint}}
\put(655,569){\usebox{\plotpoint}}
\put(654,570){\usebox{\plotpoint}}
\put(653,571){\usebox{\plotpoint}}
\put(652,572){\usebox{\plotpoint}}
\put(650,573){\usebox{\plotpoint}}
\put(649,574){\usebox{\plotpoint}}
\put(648,575){\usebox{\plotpoint}}
\put(647,576){\usebox{\plotpoint}}
\put(645,577){\usebox{\plotpoint}}
\put(644,578){\usebox{\plotpoint}}
\put(643,579){\usebox{\plotpoint}}
\put(642,580){\usebox{\plotpoint}}
\put(640,581){\usebox{\plotpoint}}
\put(639,582){\usebox{\plotpoint}}
\put(638,583){\usebox{\plotpoint}}
\put(637,584){\usebox{\plotpoint}}
\put(635,585){\usebox{\plotpoint}}
\put(634,586){\usebox{\plotpoint}}
\put(633,587){\usebox{\plotpoint}}
\put(632,588){\usebox{\plotpoint}}
\put(630,589){\usebox{\plotpoint}}
\put(629,590){\usebox{\plotpoint}}
\put(628,591){\usebox{\plotpoint}}
\put(627,592){\usebox{\plotpoint}}
\put(625,593){\usebox{\plotpoint}}
\put(624,594){\usebox{\plotpoint}}
\put(623,595){\usebox{\plotpoint}}
\put(622,596){\usebox{\plotpoint}}
\put(621,597){\usebox{\plotpoint}}
\put(619,598){\usebox{\plotpoint}}
\put(618,599){\usebox{\plotpoint}}
\put(617,600){\usebox{\plotpoint}}
\put(616,601){\usebox{\plotpoint}}
\put(616,602){\usebox{\plotpoint}}
\put(1202,350){\usebox{\plotpoint}}
\put(1200,350){\usebox{\plotpoint}}
\put(1199,351){\usebox{\plotpoint}}
\put(1198,352){\usebox{\plotpoint}}
\put(1196,353){\usebox{\plotpoint}}
\put(1195,354){\usebox{\plotpoint}}
\put(1194,355){\usebox{\plotpoint}}
\put(1193,356){\usebox{\plotpoint}}
\put(1191,357){\usebox{\plotpoint}}
\put(1190,358){\usebox{\plotpoint}}
\put(1189,359){\usebox{\plotpoint}}
\put(1188,360){\usebox{\plotpoint}}
\put(1186,361){\usebox{\plotpoint}}
\put(1185,362){\usebox{\plotpoint}}
\put(1184,363){\usebox{\plotpoint}}
\put(1183,364){\usebox{\plotpoint}}
\put(1181,365){\usebox{\plotpoint}}
\put(1180,366){\usebox{\plotpoint}}
\put(1179,367){\usebox{\plotpoint}}
\put(1177,368){\usebox{\plotpoint}}
\put(1176,369){\usebox{\plotpoint}}
\put(1175,370){\usebox{\plotpoint}}
\put(1174,371){\usebox{\plotpoint}}
\put(1172,372){\usebox{\plotpoint}}
\put(1171,373){\usebox{\plotpoint}}
\put(1170,374){\usebox{\plotpoint}}
\put(1169,375){\usebox{\plotpoint}}
\put(1167,376){\usebox{\plotpoint}}
\put(1166,377){\usebox{\plotpoint}}
\put(1165,378){\usebox{\plotpoint}}
\put(1164,379){\usebox{\plotpoint}}
\put(1162,380){\usebox{\plotpoint}}
\put(1161,381){\usebox{\plotpoint}}
\put(1160,382){\usebox{\plotpoint}}
\put(1158,383){\usebox{\plotpoint}}
\put(1157,384){\usebox{\plotpoint}}
\put(1156,385){\usebox{\plotpoint}}
\put(1155,386){\usebox{\plotpoint}}
\put(1153,387){\usebox{\plotpoint}}
\put(1152,388){\usebox{\plotpoint}}
\put(1151,389){\usebox{\plotpoint}}
\put(1150,390){\usebox{\plotpoint}}
\put(1148,391){\usebox{\plotpoint}}
\put(1147,392){\usebox{\plotpoint}}
\put(1146,393){\usebox{\plotpoint}}
\put(1145,394){\usebox{\plotpoint}}
\put(1143,395){\usebox{\plotpoint}}
\put(1142,396){\usebox{\plotpoint}}
\put(1141,397){\usebox{\plotpoint}}
\put(1139,398){\usebox{\plotpoint}}
\put(1138,399){\usebox{\plotpoint}}
\put(1137,400){\usebox{\plotpoint}}
\put(1136,401){\usebox{\plotpoint}}
\put(1134,402){\usebox{\plotpoint}}
\put(1133,403){\usebox{\plotpoint}}
\put(1132,404){\usebox{\plotpoint}}
\put(1131,405){\usebox{\plotpoint}}
\put(1129,406){\usebox{\plotpoint}}
\put(1128,407){\usebox{\plotpoint}}
\put(1127,408){\usebox{\plotpoint}}
\put(1126,409){\usebox{\plotpoint}}
\put(1124,410){\usebox{\plotpoint}}
\put(1123,411){\usebox{\plotpoint}}
\put(1122,412){\usebox{\plotpoint}}
\put(1120,413){\usebox{\plotpoint}}
\put(1119,414){\usebox{\plotpoint}}
\put(1118,415){\usebox{\plotpoint}}
\put(1117,416){\usebox{\plotpoint}}
\put(1115,417){\usebox{\plotpoint}}
\put(1114,418){\usebox{\plotpoint}}
\put(1113,419){\usebox{\plotpoint}}
\put(1112,420){\usebox{\plotpoint}}
\put(1110,421){\usebox{\plotpoint}}
\put(1109,422){\usebox{\plotpoint}}
\put(1108,423){\usebox{\plotpoint}}
\put(1107,424){\usebox{\plotpoint}}
\put(1105,425){\usebox{\plotpoint}}
\put(1104,426){\usebox{\plotpoint}}
\put(1103,427){\usebox{\plotpoint}}
\put(1101,428){\usebox{\plotpoint}}
\put(1100,429){\usebox{\plotpoint}}
\put(1099,430){\usebox{\plotpoint}}
\put(1098,431){\usebox{\plotpoint}}
\put(1096,432){\usebox{\plotpoint}}
\put(1095,433){\usebox{\plotpoint}}
\put(1094,434){\usebox{\plotpoint}}
\put(1093,435){\usebox{\plotpoint}}
\put(1091,436){\usebox{\plotpoint}}
\put(1090,437){\usebox{\plotpoint}}
\put(1089,438){\usebox{\plotpoint}}
\put(1088,439){\usebox{\plotpoint}}
\put(1086,440){\usebox{\plotpoint}}
\put(1085,441){\usebox{\plotpoint}}
\put(1084,442){\usebox{\plotpoint}}
\put(1082,443){\usebox{\plotpoint}}
\put(1081,444){\usebox{\plotpoint}}
\put(1080,445){\usebox{\plotpoint}}
\put(1079,446){\usebox{\plotpoint}}
\put(1077,447){\usebox{\plotpoint}}
\put(1076,448){\usebox{\plotpoint}}
\put(1075,449){\usebox{\plotpoint}}
\put(1074,450){\usebox{\plotpoint}}
\put(1072,451){\usebox{\plotpoint}}
\put(1071,452){\usebox{\plotpoint}}
\put(1070,453){\usebox{\plotpoint}}
\put(1069,454){\usebox{\plotpoint}}
\put(1067,455){\usebox{\plotpoint}}
\put(1066,456){\usebox{\plotpoint}}
\put(1065,457){\usebox{\plotpoint}}
\put(1063,458){\usebox{\plotpoint}}
\put(1062,459){\usebox{\plotpoint}}
\put(1061,460){\usebox{\plotpoint}}
\put(1060,461){\usebox{\plotpoint}}
\put(1058,462){\usebox{\plotpoint}}
\put(1057,463){\usebox{\plotpoint}}
\put(1056,464){\usebox{\plotpoint}}
\put(1055,465){\usebox{\plotpoint}}
\put(1053,466){\usebox{\plotpoint}}
\put(1052,467){\usebox{\plotpoint}}
\put(1051,468){\usebox{\plotpoint}}
\put(1050,469){\usebox{\plotpoint}}
\put(1048,470){\usebox{\plotpoint}}
\put(1047,471){\usebox{\plotpoint}}
\put(1046,472){\usebox{\plotpoint}}
\put(1044,473){\usebox{\plotpoint}}
\put(1043,474){\usebox{\plotpoint}}
\put(1042,475){\usebox{\plotpoint}}
\put(1041,476){\usebox{\plotpoint}}
\put(1039,477){\usebox{\plotpoint}}
\put(1038,478){\usebox{\plotpoint}}
\put(1037,479){\usebox{\plotpoint}}
\put(1036,480){\usebox{\plotpoint}}
\put(1034,481){\usebox{\plotpoint}}
\put(1033,482){\usebox{\plotpoint}}
\put(1032,483){\usebox{\plotpoint}}
\put(1031,484){\usebox{\plotpoint}}
\put(1029,485){\usebox{\plotpoint}}
\put(1028,486){\usebox{\plotpoint}}
\put(1027,487){\usebox{\plotpoint}}
\put(1025,488){\usebox{\plotpoint}}
\put(1024,489){\usebox{\plotpoint}}
\put(1023,490){\usebox{\plotpoint}}
\put(1022,491){\usebox{\plotpoint}}
\put(1020,492){\usebox{\plotpoint}}
\put(1019,493){\usebox{\plotpoint}}
\put(1018,494){\usebox{\plotpoint}}
\put(1017,495){\usebox{\plotpoint}}
\put(1015,496){\usebox{\plotpoint}}
\put(1014,497){\usebox{\plotpoint}}
\put(1013,498){\usebox{\plotpoint}}
\put(1012,499){\usebox{\plotpoint}}
\put(1010,500){\usebox{\plotpoint}}
\put(1009,501){\usebox{\plotpoint}}
\put(1008,502){\usebox{\plotpoint}}
\put(1007,503){\usebox{\plotpoint}}
\put(1005,504){\usebox{\plotpoint}}
\put(1004,505){\usebox{\plotpoint}}
\put(1003,506){\usebox{\plotpoint}}
\put(1001,507){\usebox{\plotpoint}}
\put(1000,508){\usebox{\plotpoint}}
\put(999,509){\usebox{\plotpoint}}
\put(998,510){\usebox{\plotpoint}}
\put(996,511){\usebox{\plotpoint}}
\put(995,512){\usebox{\plotpoint}}
\put(994,513){\usebox{\plotpoint}}
\put(993,514){\usebox{\plotpoint}}
\put(991,515){\usebox{\plotpoint}}
\put(990,516){\usebox{\plotpoint}}
\put(989,517){\usebox{\plotpoint}}
\put(988,518){\usebox{\plotpoint}}
\put(986,519){\usebox{\plotpoint}}
\put(985,520){\usebox{\plotpoint}}
\put(984,521){\usebox{\plotpoint}}
\put(982,522){\usebox{\plotpoint}}
\put(981,523){\usebox{\plotpoint}}
\put(980,524){\usebox{\plotpoint}}
\put(979,525){\usebox{\plotpoint}}
\put(977,526){\usebox{\plotpoint}}
\put(976,527){\usebox{\plotpoint}}
\put(975,528){\usebox{\plotpoint}}
\put(974,529){\usebox{\plotpoint}}
\put(972,530){\usebox{\plotpoint}}
\put(971,531){\usebox{\plotpoint}}
\put(970,532){\usebox{\plotpoint}}
\put(969,533){\usebox{\plotpoint}}
\put(967,534){\usebox{\plotpoint}}
\put(966,535){\usebox{\plotpoint}}
\put(965,536){\usebox{\plotpoint}}
\put(963,537){\usebox{\plotpoint}}
\put(962,538){\usebox{\plotpoint}}
\put(961,539){\usebox{\plotpoint}}
\put(960,540){\usebox{\plotpoint}}
\put(958,541){\usebox{\plotpoint}}
\put(957,542){\usebox{\plotpoint}}
\put(956,543){\usebox{\plotpoint}}
\put(955,544){\usebox{\plotpoint}}
\put(953,545){\usebox{\plotpoint}}
\put(952,546){\usebox{\plotpoint}}
\put(951,547){\usebox{\plotpoint}}
\put(950,548){\usebox{\plotpoint}}
\put(948,549){\usebox{\plotpoint}}
\put(947,550){\usebox{\plotpoint}}
\put(946,551){\usebox{\plotpoint}}
\put(944,552){\usebox{\plotpoint}}
\put(943,553){\usebox{\plotpoint}}
\put(942,554){\usebox{\plotpoint}}
\put(941,555){\usebox{\plotpoint}}
\put(939,556){\usebox{\plotpoint}}
\put(938,557){\usebox{\plotpoint}}
\put(937,558){\usebox{\plotpoint}}
\put(936,559){\usebox{\plotpoint}}
\put(934,560){\usebox{\plotpoint}}
\put(933,561){\usebox{\plotpoint}}
\put(932,562){\usebox{\plotpoint}}
\put(931,563){\usebox{\plotpoint}}
\put(929,564){\usebox{\plotpoint}}
\put(928,565){\usebox{\plotpoint}}
\put(927,566){\usebox{\plotpoint}}
\put(925,567){\usebox{\plotpoint}}
\put(924,568){\usebox{\plotpoint}}
\put(923,569){\usebox{\plotpoint}}
\put(922,570){\usebox{\plotpoint}}
\put(920,571){\usebox{\plotpoint}}
\put(919,572){\usebox{\plotpoint}}
\put(918,573){\usebox{\plotpoint}}
\put(917,574){\usebox{\plotpoint}}
\put(915,575){\usebox{\plotpoint}}
\put(914,576){\usebox{\plotpoint}}
\put(913,577){\usebox{\plotpoint}}
\put(912,578){\usebox{\plotpoint}}
\put(910,579){\usebox{\plotpoint}}
\put(909,580){\usebox{\plotpoint}}
\put(908,581){\usebox{\plotpoint}}
\put(906,582){\usebox{\plotpoint}}
\put(905,583){\usebox{\plotpoint}}
\put(904,584){\usebox{\plotpoint}}
\put(903,585){\usebox{\plotpoint}}
\put(901,586){\usebox{\plotpoint}}
\put(900,587){\usebox{\plotpoint}}
\put(899,588){\usebox{\plotpoint}}
\put(898,589){\usebox{\plotpoint}}
\put(896,590){\usebox{\plotpoint}}
\put(895,591){\usebox{\plotpoint}}
\put(894,592){\usebox{\plotpoint}}
\put(893,593){\usebox{\plotpoint}}
\put(891,594){\usebox{\plotpoint}}
\put(890,595){\usebox{\plotpoint}}
\put(889,596){\usebox{\plotpoint}}
\put(887,597){\usebox{\plotpoint}}
\put(886,598){\usebox{\plotpoint}}
\put(885,599){\usebox{\plotpoint}}
\put(884,600){\usebox{\plotpoint}}
\put(882,601){\usebox{\plotpoint}}
\put(881,602){\usebox{\plotpoint}}
\put(880,603){\usebox{\plotpoint}}
\put(879,604){\usebox{\plotpoint}}
\put(877,605){\usebox{\plotpoint}}
\put(876,606){\usebox{\plotpoint}}
\put(875,607){\usebox{\plotpoint}}
\put(874,608){\usebox{\plotpoint}}
\put(872,609){\usebox{\plotpoint}}
\put(871,610){\usebox{\plotpoint}}
\put(870,611){\usebox{\plotpoint}}
\put(868,612){\usebox{\plotpoint}}
\put(867,613){\usebox{\plotpoint}}
\put(866,614){\usebox{\plotpoint}}
\put(865,615){\usebox{\plotpoint}}
\put(863,616){\usebox{\plotpoint}}
\put(862,617){\usebox{\plotpoint}}
\put(861,618){\usebox{\plotpoint}}
\put(860,619){\usebox{\plotpoint}}
\put(858,620){\usebox{\plotpoint}}
\put(857,621){\usebox{\plotpoint}}
\put(856,622){\usebox{\plotpoint}}
\put(855,623){\usebox{\plotpoint}}
\put(853,624){\usebox{\plotpoint}}
\put(852,625){\usebox{\plotpoint}}
\put(851,626){\usebox{\plotpoint}}
\put(850,627){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(493,321){\rule{.1pt}{.1pt}}
\put(493,328){\rule{.1pt}{.1pt}}
\put(493,336){\rule{.1pt}{.1pt}}
\put(493,343){\rule{.1pt}{.1pt}}
\put(493,350){\rule{.1pt}{.1pt}}
\put(493,358){\rule{.1pt}{.1pt}}
\put(493,365){\rule{.1pt}{.1pt}}
\put(493,373){\rule{.1pt}{.1pt}}
\put(493,380){\rule{.1pt}{.1pt}}
\put(493,387){\rule{.1pt}{.1pt}}
\put(493,395){\rule{.1pt}{.1pt}}
\put(493,402){\rule{.1pt}{.1pt}}
\put(493,410){\rule{.1pt}{.1pt}}
\put(493,417){\rule{.1pt}{.1pt}}
\put(493,424){\rule{.1pt}{.1pt}}
\put(493,432){\rule{.1pt}{.1pt}}
\put(493,439){\rule{.1pt}{.1pt}}
\put(493,447){\rule{.1pt}{.1pt}}
\put(493,454){\rule{.1pt}{.1pt}}
\put(493,461){\rule{.1pt}{.1pt}}
\put(493,469){\rule{.1pt}{.1pt}}
\put(493,476){\rule{.1pt}{.1pt}}
\put(493,484){\rule{.1pt}{.1pt}}
\put(493,491){\rule{.1pt}{.1pt}}
\put(493,498){\rule{.1pt}{.1pt}}
\put(493,506){\rule{.1pt}{.1pt}}
\put(493,513){\rule{.1pt}{.1pt}}
\put(493,521){\rule{.1pt}{.1pt}}
\put(493,528){\rule{.1pt}{.1pt}}
\put(493,535){\rule{.1pt}{.1pt}}
\put(493,543){\rule{.1pt}{.1pt}}
\put(493,550){\rule{.1pt}{.1pt}}
\put(493,558){\rule{.1pt}{.1pt}}
\put(493,565){\rule{.1pt}{.1pt}}
\put(493,572){\rule{.1pt}{.1pt}}
\put(493,580){\rule{.1pt}{.1pt}}
\put(493,587){\rule{.1pt}{.1pt}}
\put(493,595){\rule{.1pt}{.1pt}}
\put(493,602){\rule{.1pt}{.1pt}}
\put(498,321){\rule{.1pt}{.1pt}}
\put(498,328){\rule{.1pt}{.1pt}}
\put(498,336){\rule{.1pt}{.1pt}}
\put(498,343){\rule{.1pt}{.1pt}}
\put(498,350){\rule{.1pt}{.1pt}}
\put(498,358){\rule{.1pt}{.1pt}}
\put(498,365){\rule{.1pt}{.1pt}}
\put(498,373){\rule{.1pt}{.1pt}}
\put(498,380){\rule{.1pt}{.1pt}}
\put(498,387){\rule{.1pt}{.1pt}}
\put(498,395){\rule{.1pt}{.1pt}}
\put(498,402){\rule{.1pt}{.1pt}}
\put(498,410){\rule{.1pt}{.1pt}}
\put(498,417){\rule{.1pt}{.1pt}}
\put(498,424){\rule{.1pt}{.1pt}}
\put(498,432){\rule{.1pt}{.1pt}}
\put(498,439){\rule{.1pt}{.1pt}}
\put(498,447){\rule{.1pt}{.1pt}}
\put(498,454){\rule{.1pt}{.1pt}}
\put(498,461){\rule{.1pt}{.1pt}}
\put(498,469){\rule{.1pt}{.1pt}}
\put(498,476){\rule{.1pt}{.1pt}}
\put(498,484){\rule{.1pt}{.1pt}}
\put(498,491){\rule{.1pt}{.1pt}}
\put(498,498){\rule{.1pt}{.1pt}}
\put(498,506){\rule{.1pt}{.1pt}}
\put(498,513){\rule{.1pt}{.1pt}}
\put(498,521){\rule{.1pt}{.1pt}}
\put(498,528){\rule{.1pt}{.1pt}}
\put(498,535){\rule{.1pt}{.1pt}}
\put(498,543){\rule{.1pt}{.1pt}}
\put(498,550){\rule{.1pt}{.1pt}}
\put(498,558){\rule{.1pt}{.1pt}}
\put(498,565){\rule{.1pt}{.1pt}}
\put(498,572){\rule{.1pt}{.1pt}}
\put(498,580){\rule{.1pt}{.1pt}}
\put(498,587){\rule{.1pt}{.1pt}}
\put(498,595){\rule{.1pt}{.1pt}}
\put(498,602){\rule{.1pt}{.1pt}}
\put(504,321){\rule{.1pt}{.1pt}}
\put(504,328){\rule{.1pt}{.1pt}}
\put(504,336){\rule{.1pt}{.1pt}}
\put(504,343){\rule{.1pt}{.1pt}}
\put(504,350){\rule{.1pt}{.1pt}}
\put(504,358){\rule{.1pt}{.1pt}}
\put(504,365){\rule{.1pt}{.1pt}}
\put(504,373){\rule{.1pt}{.1pt}}
\put(504,380){\rule{.1pt}{.1pt}}
\put(504,387){\rule{.1pt}{.1pt}}
\put(504,395){\rule{.1pt}{.1pt}}
\put(504,402){\rule{.1pt}{.1pt}}
\put(504,410){\rule{.1pt}{.1pt}}
\put(504,417){\rule{.1pt}{.1pt}}
\put(504,424){\rule{.1pt}{.1pt}}
\put(504,432){\rule{.1pt}{.1pt}}
\put(504,439){\rule{.1pt}{.1pt}}
\put(504,447){\rule{.1pt}{.1pt}}
\put(504,454){\rule{.1pt}{.1pt}}
\put(504,461){\rule{.1pt}{.1pt}}
\put(504,469){\rule{.1pt}{.1pt}}
\put(504,476){\rule{.1pt}{.1pt}}
\put(504,484){\rule{.1pt}{.1pt}}
\put(504,491){\rule{.1pt}{.1pt}}
\put(504,498){\rule{.1pt}{.1pt}}
\put(504,506){\rule{.1pt}{.1pt}}
\put(504,513){\rule{.1pt}{.1pt}}
\put(504,521){\rule{.1pt}{.1pt}}
\put(504,528){\rule{.1pt}{.1pt}}
\put(504,535){\rule{.1pt}{.1pt}}
\put(504,543){\rule{.1pt}{.1pt}}
\put(504,550){\rule{.1pt}{.1pt}}
\put(504,558){\rule{.1pt}{.1pt}}
\put(504,565){\rule{.1pt}{.1pt}}
\put(504,572){\rule{.1pt}{.1pt}}
\put(504,580){\rule{.1pt}{.1pt}}
\put(504,587){\rule{.1pt}{.1pt}}
\put(504,595){\rule{.1pt}{.1pt}}
\put(504,602){\rule{.1pt}{.1pt}}
\put(510,321){\rule{.1pt}{.1pt}}
\put(510,328){\rule{.1pt}{.1pt}}
\put(510,336){\rule{.1pt}{.1pt}}
\put(510,343){\rule{.1pt}{.1pt}}
\put(510,350){\rule{.1pt}{.1pt}}
\put(510,358){\rule{.1pt}{.1pt}}
\put(510,365){\rule{.1pt}{.1pt}}
\put(510,373){\rule{.1pt}{.1pt}}
\put(510,380){\rule{.1pt}{.1pt}}
\put(510,387){\rule{.1pt}{.1pt}}
\put(510,395){\rule{.1pt}{.1pt}}
\put(510,402){\rule{.1pt}{.1pt}}
\put(510,410){\rule{.1pt}{.1pt}}
\put(510,417){\rule{.1pt}{.1pt}}
\put(510,424){\rule{.1pt}{.1pt}}
\put(510,432){\rule{.1pt}{.1pt}}
\put(510,439){\rule{.1pt}{.1pt}}
\put(510,447){\rule{.1pt}{.1pt}}
\put(510,454){\rule{.1pt}{.1pt}}
\put(510,461){\rule{.1pt}{.1pt}}
\put(510,469){\rule{.1pt}{.1pt}}
\put(510,476){\rule{.1pt}{.1pt}}
\put(510,484){\rule{.1pt}{.1pt}}
\put(510,491){\rule{.1pt}{.1pt}}
\put(510,498){\rule{.1pt}{.1pt}}
\put(510,506){\rule{.1pt}{.1pt}}
\put(510,513){\rule{.1pt}{.1pt}}
\put(510,521){\rule{.1pt}{.1pt}}
\put(510,528){\rule{.1pt}{.1pt}}
\put(510,535){\rule{.1pt}{.1pt}}
\put(510,543){\rule{.1pt}{.1pt}}
\put(510,550){\rule{.1pt}{.1pt}}
\put(510,558){\rule{.1pt}{.1pt}}
\put(510,565){\rule{.1pt}{.1pt}}
\put(510,572){\rule{.1pt}{.1pt}}
\put(510,580){\rule{.1pt}{.1pt}}
\put(510,587){\rule{.1pt}{.1pt}}
\put(510,595){\rule{.1pt}{.1pt}}
\put(510,602){\rule{.1pt}{.1pt}}
\put(516,321){\rule{.1pt}{.1pt}}
\put(516,328){\rule{.1pt}{.1pt}}
\put(516,336){\rule{.1pt}{.1pt}}
\put(516,343){\rule{.1pt}{.1pt}}
\put(516,350){\rule{.1pt}{.1pt}}
\put(516,358){\rule{.1pt}{.1pt}}
\put(516,365){\rule{.1pt}{.1pt}}
\put(516,373){\rule{.1pt}{.1pt}}
\put(516,380){\rule{.1pt}{.1pt}}
\put(516,387){\rule{.1pt}{.1pt}}
\put(516,395){\rule{.1pt}{.1pt}}
\put(516,402){\rule{.1pt}{.1pt}}
\put(516,410){\rule{.1pt}{.1pt}}
\put(516,417){\rule{.1pt}{.1pt}}
\put(516,424){\rule{.1pt}{.1pt}}
\put(516,432){\rule{.1pt}{.1pt}}
\put(516,439){\rule{.1pt}{.1pt}}
\put(516,447){\rule{.1pt}{.1pt}}
\put(516,454){\rule{.1pt}{.1pt}}
\put(516,461){\rule{.1pt}{.1pt}}
\put(516,469){\rule{.1pt}{.1pt}}
\put(516,476){\rule{.1pt}{.1pt}}
\put(516,484){\rule{.1pt}{.1pt}}
\put(516,491){\rule{.1pt}{.1pt}}
\put(516,498){\rule{.1pt}{.1pt}}
\put(516,506){\rule{.1pt}{.1pt}}
\put(516,513){\rule{.1pt}{.1pt}}
\put(516,521){\rule{.1pt}{.1pt}}
\put(516,528){\rule{.1pt}{.1pt}}
\put(516,535){\rule{.1pt}{.1pt}}
\put(516,543){\rule{.1pt}{.1pt}}
\put(516,550){\rule{.1pt}{.1pt}}
\put(516,558){\rule{.1pt}{.1pt}}
\put(516,565){\rule{.1pt}{.1pt}}
\put(516,572){\rule{.1pt}{.1pt}}
\put(516,580){\rule{.1pt}{.1pt}}
\put(516,587){\rule{.1pt}{.1pt}}
\put(516,595){\rule{.1pt}{.1pt}}
\put(516,602){\rule{.1pt}{.1pt}}
\put(522,321){\rule{.1pt}{.1pt}}
\put(522,328){\rule{.1pt}{.1pt}}
\put(522,336){\rule{.1pt}{.1pt}}
\put(522,343){\rule{.1pt}{.1pt}}
\put(522,350){\rule{.1pt}{.1pt}}
\put(522,358){\rule{.1pt}{.1pt}}
\put(522,365){\rule{.1pt}{.1pt}}
\put(522,373){\rule{.1pt}{.1pt}}
\put(522,380){\rule{.1pt}{.1pt}}
\put(522,387){\rule{.1pt}{.1pt}}
\put(522,395){\rule{.1pt}{.1pt}}
\put(522,402){\rule{.1pt}{.1pt}}
\put(522,410){\rule{.1pt}{.1pt}}
\put(522,417){\rule{.1pt}{.1pt}}
\put(522,424){\rule{.1pt}{.1pt}}
\put(522,432){\rule{.1pt}{.1pt}}
\put(522,439){\rule{.1pt}{.1pt}}
\put(522,447){\rule{.1pt}{.1pt}}
\put(522,454){\rule{.1pt}{.1pt}}
\put(522,461){\rule{.1pt}{.1pt}}
\put(522,469){\rule{.1pt}{.1pt}}
\put(522,476){\rule{.1pt}{.1pt}}
\put(522,484){\rule{.1pt}{.1pt}}
\put(522,491){\rule{.1pt}{.1pt}}
\put(522,498){\rule{.1pt}{.1pt}}
\put(522,506){\rule{.1pt}{.1pt}}
\put(522,513){\rule{.1pt}{.1pt}}
\put(522,521){\rule{.1pt}{.1pt}}
\put(522,528){\rule{.1pt}{.1pt}}
\put(522,535){\rule{.1pt}{.1pt}}
\put(522,543){\rule{.1pt}{.1pt}}
\put(522,550){\rule{.1pt}{.1pt}}
\put(522,558){\rule{.1pt}{.1pt}}
\put(522,565){\rule{.1pt}{.1pt}}
\put(522,572){\rule{.1pt}{.1pt}}
\put(522,580){\rule{.1pt}{.1pt}}
\put(522,587){\rule{.1pt}{.1pt}}
\put(522,595){\rule{.1pt}{.1pt}}
\put(522,602){\rule{.1pt}{.1pt}}
\put(528,321){\rule{.1pt}{.1pt}}
\put(528,328){\rule{.1pt}{.1pt}}
\put(528,336){\rule{.1pt}{.1pt}}
\put(528,343){\rule{.1pt}{.1pt}}
\put(528,350){\rule{.1pt}{.1pt}}
\put(528,358){\rule{.1pt}{.1pt}}
\put(528,365){\rule{.1pt}{.1pt}}
\put(528,373){\rule{.1pt}{.1pt}}
\put(528,380){\rule{.1pt}{.1pt}}
\put(528,387){\rule{.1pt}{.1pt}}
\put(528,395){\rule{.1pt}{.1pt}}
\put(528,402){\rule{.1pt}{.1pt}}
\put(528,410){\rule{.1pt}{.1pt}}
\put(528,417){\rule{.1pt}{.1pt}}
\put(528,424){\rule{.1pt}{.1pt}}
\put(528,432){\rule{.1pt}{.1pt}}
\put(528,439){\rule{.1pt}{.1pt}}
\put(528,447){\rule{.1pt}{.1pt}}
\put(528,454){\rule{.1pt}{.1pt}}
\put(528,461){\rule{.1pt}{.1pt}}
\put(528,469){\rule{.1pt}{.1pt}}
\put(528,476){\rule{.1pt}{.1pt}}
\put(528,484){\rule{.1pt}{.1pt}}
\put(528,491){\rule{.1pt}{.1pt}}
\put(528,498){\rule{.1pt}{.1pt}}
\put(528,506){\rule{.1pt}{.1pt}}
\put(528,513){\rule{.1pt}{.1pt}}
\put(528,521){\rule{.1pt}{.1pt}}
\put(528,528){\rule{.1pt}{.1pt}}
\put(528,535){\rule{.1pt}{.1pt}}
\put(528,543){\rule{.1pt}{.1pt}}
\put(528,550){\rule{.1pt}{.1pt}}
\put(528,558){\rule{.1pt}{.1pt}}
\put(528,565){\rule{.1pt}{.1pt}}
\put(528,572){\rule{.1pt}{.1pt}}
\put(528,580){\rule{.1pt}{.1pt}}
\put(528,587){\rule{.1pt}{.1pt}}
\put(528,595){\rule{.1pt}{.1pt}}
\put(528,602){\rule{.1pt}{.1pt}}
\put(528,609){\rule{.1pt}{.1pt}}
\put(534,313){\rule{.1pt}{.1pt}}
\put(534,321){\rule{.1pt}{.1pt}}
\put(534,328){\rule{.1pt}{.1pt}}
\put(534,336){\rule{.1pt}{.1pt}}
\put(534,343){\rule{.1pt}{.1pt}}
\put(534,350){\rule{.1pt}{.1pt}}
\put(534,358){\rule{.1pt}{.1pt}}
\put(534,365){\rule{.1pt}{.1pt}}
\put(534,373){\rule{.1pt}{.1pt}}
\put(534,380){\rule{.1pt}{.1pt}}
\put(534,387){\rule{.1pt}{.1pt}}
\put(534,395){\rule{.1pt}{.1pt}}
\put(534,402){\rule{.1pt}{.1pt}}
\put(534,410){\rule{.1pt}{.1pt}}
\put(534,417){\rule{.1pt}{.1pt}}
\put(534,424){\rule{.1pt}{.1pt}}
\put(534,432){\rule{.1pt}{.1pt}}
\put(534,439){\rule{.1pt}{.1pt}}
\put(534,447){\rule{.1pt}{.1pt}}
\put(534,454){\rule{.1pt}{.1pt}}
\put(534,461){\rule{.1pt}{.1pt}}
\put(534,469){\rule{.1pt}{.1pt}}
\put(534,476){\rule{.1pt}{.1pt}}
\put(534,484){\rule{.1pt}{.1pt}}
\put(534,491){\rule{.1pt}{.1pt}}
\put(534,498){\rule{.1pt}{.1pt}}
\put(534,506){\rule{.1pt}{.1pt}}
\put(534,513){\rule{.1pt}{.1pt}}
\put(534,521){\rule{.1pt}{.1pt}}
\put(534,528){\rule{.1pt}{.1pt}}
\put(534,535){\rule{.1pt}{.1pt}}
\put(534,543){\rule{.1pt}{.1pt}}
\put(534,550){\rule{.1pt}{.1pt}}
\put(534,558){\rule{.1pt}{.1pt}}
\put(534,565){\rule{.1pt}{.1pt}}
\put(534,572){\rule{.1pt}{.1pt}}
\put(534,580){\rule{.1pt}{.1pt}}
\put(534,587){\rule{.1pt}{.1pt}}
\put(534,595){\rule{.1pt}{.1pt}}
\put(534,602){\rule{.1pt}{.1pt}}
\put(534,609){\rule{.1pt}{.1pt}}
\put(534,617){\rule{.1pt}{.1pt}}
\put(539,313){\rule{.1pt}{.1pt}}
\put(539,321){\rule{.1pt}{.1pt}}
\put(539,328){\rule{.1pt}{.1pt}}
\put(539,336){\rule{.1pt}{.1pt}}
\put(539,343){\rule{.1pt}{.1pt}}
\put(539,350){\rule{.1pt}{.1pt}}
\put(539,358){\rule{.1pt}{.1pt}}
\put(539,365){\rule{.1pt}{.1pt}}
\put(539,373){\rule{.1pt}{.1pt}}
\put(539,380){\rule{.1pt}{.1pt}}
\put(539,387){\rule{.1pt}{.1pt}}
\put(539,395){\rule{.1pt}{.1pt}}
\put(539,402){\rule{.1pt}{.1pt}}
\put(539,410){\rule{.1pt}{.1pt}}
\put(539,417){\rule{.1pt}{.1pt}}
\put(539,424){\rule{.1pt}{.1pt}}
\put(539,432){\rule{.1pt}{.1pt}}
\put(539,439){\rule{.1pt}{.1pt}}
\put(539,447){\rule{.1pt}{.1pt}}
\put(539,454){\rule{.1pt}{.1pt}}
\put(539,461){\rule{.1pt}{.1pt}}
\put(539,469){\rule{.1pt}{.1pt}}
\put(539,476){\rule{.1pt}{.1pt}}
\put(539,484){\rule{.1pt}{.1pt}}
\put(539,491){\rule{.1pt}{.1pt}}
\put(539,498){\rule{.1pt}{.1pt}}
\put(539,506){\rule{.1pt}{.1pt}}
\put(539,513){\rule{.1pt}{.1pt}}
\put(539,521){\rule{.1pt}{.1pt}}
\put(539,528){\rule{.1pt}{.1pt}}
\put(539,535){\rule{.1pt}{.1pt}}
\put(539,543){\rule{.1pt}{.1pt}}
\put(539,550){\rule{.1pt}{.1pt}}
\put(539,558){\rule{.1pt}{.1pt}}
\put(539,565){\rule{.1pt}{.1pt}}
\put(539,572){\rule{.1pt}{.1pt}}
\put(539,580){\rule{.1pt}{.1pt}}
\put(539,587){\rule{.1pt}{.1pt}}
\put(539,595){\rule{.1pt}{.1pt}}
\put(539,602){\rule{.1pt}{.1pt}}
\put(539,609){\rule{.1pt}{.1pt}}
\put(539,617){\rule{.1pt}{.1pt}}
\put(545,321){\rule{.1pt}{.1pt}}
\put(545,328){\rule{.1pt}{.1pt}}
\put(545,336){\rule{.1pt}{.1pt}}
\put(545,343){\rule{.1pt}{.1pt}}
\put(545,350){\rule{.1pt}{.1pt}}
\put(545,358){\rule{.1pt}{.1pt}}
\put(545,365){\rule{.1pt}{.1pt}}
\put(545,373){\rule{.1pt}{.1pt}}
\put(545,380){\rule{.1pt}{.1pt}}
\put(545,387){\rule{.1pt}{.1pt}}
\put(545,395){\rule{.1pt}{.1pt}}
\put(545,402){\rule{.1pt}{.1pt}}
\put(545,410){\rule{.1pt}{.1pt}}
\put(545,417){\rule{.1pt}{.1pt}}
\put(545,424){\rule{.1pt}{.1pt}}
\put(545,432){\rule{.1pt}{.1pt}}
\put(545,439){\rule{.1pt}{.1pt}}
\put(545,447){\rule{.1pt}{.1pt}}
\put(545,454){\rule{.1pt}{.1pt}}
\put(545,461){\rule{.1pt}{.1pt}}
\put(545,469){\rule{.1pt}{.1pt}}
\put(545,476){\rule{.1pt}{.1pt}}
\put(545,484){\rule{.1pt}{.1pt}}
\put(545,491){\rule{.1pt}{.1pt}}
\put(545,498){\rule{.1pt}{.1pt}}
\put(545,506){\rule{.1pt}{.1pt}}
\put(545,513){\rule{.1pt}{.1pt}}
\put(545,521){\rule{.1pt}{.1pt}}
\put(545,528){\rule{.1pt}{.1pt}}
\put(545,535){\rule{.1pt}{.1pt}}
\put(545,543){\rule{.1pt}{.1pt}}
\put(545,550){\rule{.1pt}{.1pt}}
\put(545,558){\rule{.1pt}{.1pt}}
\put(545,565){\rule{.1pt}{.1pt}}
\put(545,572){\rule{.1pt}{.1pt}}
\put(545,580){\rule{.1pt}{.1pt}}
\put(545,587){\rule{.1pt}{.1pt}}
\put(545,595){\rule{.1pt}{.1pt}}
\put(545,602){\rule{.1pt}{.1pt}}
\put(545,609){\rule{.1pt}{.1pt}}
\put(551,321){\rule{.1pt}{.1pt}}
\put(551,328){\rule{.1pt}{.1pt}}
\put(551,336){\rule{.1pt}{.1pt}}
\put(551,343){\rule{.1pt}{.1pt}}
\put(551,350){\rule{.1pt}{.1pt}}
\put(551,358){\rule{.1pt}{.1pt}}
\put(551,365){\rule{.1pt}{.1pt}}
\put(551,373){\rule{.1pt}{.1pt}}
\put(551,380){\rule{.1pt}{.1pt}}
\put(551,387){\rule{.1pt}{.1pt}}
\put(551,395){\rule{.1pt}{.1pt}}
\put(551,402){\rule{.1pt}{.1pt}}
\put(551,410){\rule{.1pt}{.1pt}}
\put(551,417){\rule{.1pt}{.1pt}}
\put(551,424){\rule{.1pt}{.1pt}}
\put(551,432){\rule{.1pt}{.1pt}}
\put(551,439){\rule{.1pt}{.1pt}}
\put(551,447){\rule{.1pt}{.1pt}}
\put(551,454){\rule{.1pt}{.1pt}}
\put(551,461){\rule{.1pt}{.1pt}}
\put(551,469){\rule{.1pt}{.1pt}}
\put(551,476){\rule{.1pt}{.1pt}}
\put(551,484){\rule{.1pt}{.1pt}}
\put(551,491){\rule{.1pt}{.1pt}}
\put(551,498){\rule{.1pt}{.1pt}}
\put(551,506){\rule{.1pt}{.1pt}}
\put(551,513){\rule{.1pt}{.1pt}}
\put(551,521){\rule{.1pt}{.1pt}}
\put(551,528){\rule{.1pt}{.1pt}}
\put(551,535){\rule{.1pt}{.1pt}}
\put(551,543){\rule{.1pt}{.1pt}}
\put(551,550){\rule{.1pt}{.1pt}}
\put(551,558){\rule{.1pt}{.1pt}}
\put(551,565){\rule{.1pt}{.1pt}}
\put(551,572){\rule{.1pt}{.1pt}}
\put(551,580){\rule{.1pt}{.1pt}}
\put(551,587){\rule{.1pt}{.1pt}}
\put(551,595){\rule{.1pt}{.1pt}}
\put(551,602){\rule{.1pt}{.1pt}}
\put(551,609){\rule{.1pt}{.1pt}}
\put(616,165){\rule{.1pt}{.1pt}}
\put(616,173){\rule{.1pt}{.1pt}}
\put(616,180){\rule{.1pt}{.1pt}}
\put(616,188){\rule{.1pt}{.1pt}}
\put(616,195){\rule{.1pt}{.1pt}}
\put(621,165){\rule{.1pt}{.1pt}}
\put(621,173){\rule{.1pt}{.1pt}}
\put(621,180){\rule{.1pt}{.1pt}}
\put(621,188){\rule{.1pt}{.1pt}}
\put(621,195){\rule{.1pt}{.1pt}}
\put(627,165){\rule{.1pt}{.1pt}}
\put(627,173){\rule{.1pt}{.1pt}}
\put(627,180){\rule{.1pt}{.1pt}}
\put(627,188){\rule{.1pt}{.1pt}}
\put(627,195){\rule{.1pt}{.1pt}}
\put(633,165){\rule{.1pt}{.1pt}}
\put(633,173){\rule{.1pt}{.1pt}}
\put(633,180){\rule{.1pt}{.1pt}}
\put(633,188){\rule{.1pt}{.1pt}}
\put(633,195){\rule{.1pt}{.1pt}}
\put(633,202){\rule{.1pt}{.1pt}}
\put(639,165){\rule{.1pt}{.1pt}}
\put(639,173){\rule{.1pt}{.1pt}}
\put(639,180){\rule{.1pt}{.1pt}}
\put(639,188){\rule{.1pt}{.1pt}}
\put(639,195){\rule{.1pt}{.1pt}}
\put(639,202){\rule{.1pt}{.1pt}}
\put(645,165){\rule{.1pt}{.1pt}}
\put(645,173){\rule{.1pt}{.1pt}}
\put(645,180){\rule{.1pt}{.1pt}}
\put(645,188){\rule{.1pt}{.1pt}}
\put(645,195){\rule{.1pt}{.1pt}}
\put(645,202){\rule{.1pt}{.1pt}}
\put(645,210){\rule{.1pt}{.1pt}}
\put(651,165){\rule{.1pt}{.1pt}}
\put(651,173){\rule{.1pt}{.1pt}}
\put(651,180){\rule{.1pt}{.1pt}}
\put(651,188){\rule{.1pt}{.1pt}}
\put(651,195){\rule{.1pt}{.1pt}}
\put(651,202){\rule{.1pt}{.1pt}}
\put(651,210){\rule{.1pt}{.1pt}}
\put(657,165){\rule{.1pt}{.1pt}}
\put(657,173){\rule{.1pt}{.1pt}}
\put(657,180){\rule{.1pt}{.1pt}}
\put(657,188){\rule{.1pt}{.1pt}}
\put(657,195){\rule{.1pt}{.1pt}}
\put(657,202){\rule{.1pt}{.1pt}}
\put(657,210){\rule{.1pt}{.1pt}}
\put(662,165){\rule{.1pt}{.1pt}}
\put(662,173){\rule{.1pt}{.1pt}}
\put(662,180){\rule{.1pt}{.1pt}}
\put(662,188){\rule{.1pt}{.1pt}}
\put(662,195){\rule{.1pt}{.1pt}}
\put(662,202){\rule{.1pt}{.1pt}}
\put(668,165){\rule{.1pt}{.1pt}}
\put(668,173){\rule{.1pt}{.1pt}}
\put(668,180){\rule{.1pt}{.1pt}}
\put(668,188){\rule{.1pt}{.1pt}}
\put(668,195){\rule{.1pt}{.1pt}}
\put(668,202){\rule{.1pt}{.1pt}}
\put(674,165){\rule{.1pt}{.1pt}}
\put(674,173){\rule{.1pt}{.1pt}}
\put(674,180){\rule{.1pt}{.1pt}}
\put(674,188){\rule{.1pt}{.1pt}}
\put(674,195){\rule{.1pt}{.1pt}}
\put(680,165){\rule{.1pt}{.1pt}}
\put(680,173){\rule{.1pt}{.1pt}}
\put(680,180){\rule{.1pt}{.1pt}}
\put(680,188){\rule{.1pt}{.1pt}}
\put(680,195){\rule{.1pt}{.1pt}}
\put(686,165){\rule{.1pt}{.1pt}}
\put(686,173){\rule{.1pt}{.1pt}}
\put(686,180){\rule{.1pt}{.1pt}}
\put(686,188){\rule{.1pt}{.1pt}}
\put(686,195){\rule{.1pt}{.1pt}}
\put(815,454){\rule{.1pt}{.1pt}}
\put(815,461){\rule{.1pt}{.1pt}}
\put(815,469){\rule{.1pt}{.1pt}}
\put(815,476){\rule{.1pt}{.1pt}}
\put(815,484){\rule{.1pt}{.1pt}}
\put(821,439){\rule{.1pt}{.1pt}}
\put(821,447){\rule{.1pt}{.1pt}}
\put(821,454){\rule{.1pt}{.1pt}}
\put(821,461){\rule{.1pt}{.1pt}}
\put(821,469){\rule{.1pt}{.1pt}}
\put(821,476){\rule{.1pt}{.1pt}}
\put(821,484){\rule{.1pt}{.1pt}}
\put(821,491){\rule{.1pt}{.1pt}}
\put(821,498){\rule{.1pt}{.1pt}}
\put(827,439){\rule{.1pt}{.1pt}}
\put(827,447){\rule{.1pt}{.1pt}}
\put(827,454){\rule{.1pt}{.1pt}}
\put(827,461){\rule{.1pt}{.1pt}}
\put(827,469){\rule{.1pt}{.1pt}}
\put(827,476){\rule{.1pt}{.1pt}}
\put(827,484){\rule{.1pt}{.1pt}}
\put(827,491){\rule{.1pt}{.1pt}}
\put(827,498){\rule{.1pt}{.1pt}}
\put(827,506){\rule{.1pt}{.1pt}}
\put(832,432){\rule{.1pt}{.1pt}}
\put(832,439){\rule{.1pt}{.1pt}}
\put(832,447){\rule{.1pt}{.1pt}}
\put(832,454){\rule{.1pt}{.1pt}}
\put(832,461){\rule{.1pt}{.1pt}}
\put(832,469){\rule{.1pt}{.1pt}}
\put(832,476){\rule{.1pt}{.1pt}}
\put(832,484){\rule{.1pt}{.1pt}}
\put(832,491){\rule{.1pt}{.1pt}}
\put(832,498){\rule{.1pt}{.1pt}}
\put(832,506){\rule{.1pt}{.1pt}}
\put(838,424){\rule{.1pt}{.1pt}}
\put(838,432){\rule{.1pt}{.1pt}}
\put(838,439){\rule{.1pt}{.1pt}}
\put(838,447){\rule{.1pt}{.1pt}}
\put(838,454){\rule{.1pt}{.1pt}}
\put(838,461){\rule{.1pt}{.1pt}}
\put(838,469){\rule{.1pt}{.1pt}}
\put(838,476){\rule{.1pt}{.1pt}}
\put(838,484){\rule{.1pt}{.1pt}}
\put(838,491){\rule{.1pt}{.1pt}}
\put(838,498){\rule{.1pt}{.1pt}}
\put(838,506){\rule{.1pt}{.1pt}}
\put(838,513){\rule{.1pt}{.1pt}}
\put(844,424){\rule{.1pt}{.1pt}}
\put(844,432){\rule{.1pt}{.1pt}}
\put(844,439){\rule{.1pt}{.1pt}}
\put(844,447){\rule{.1pt}{.1pt}}
\put(844,454){\rule{.1pt}{.1pt}}
\put(844,461){\rule{.1pt}{.1pt}}
\put(844,469){\rule{.1pt}{.1pt}}
\put(844,476){\rule{.1pt}{.1pt}}
\put(844,484){\rule{.1pt}{.1pt}}
\put(844,491){\rule{.1pt}{.1pt}}
\put(844,498){\rule{.1pt}{.1pt}}
\put(844,506){\rule{.1pt}{.1pt}}
\put(844,513){\rule{.1pt}{.1pt}}
\put(850,417){\rule{.1pt}{.1pt}}
\put(850,424){\rule{.1pt}{.1pt}}
\put(850,432){\rule{.1pt}{.1pt}}
\put(850,439){\rule{.1pt}{.1pt}}
\put(850,447){\rule{.1pt}{.1pt}}
\put(850,454){\rule{.1pt}{.1pt}}
\put(850,461){\rule{.1pt}{.1pt}}
\put(850,469){\rule{.1pt}{.1pt}}
\put(850,476){\rule{.1pt}{.1pt}}
\put(850,484){\rule{.1pt}{.1pt}}
\put(850,491){\rule{.1pt}{.1pt}}
\put(850,498){\rule{.1pt}{.1pt}}
\put(850,506){\rule{.1pt}{.1pt}}
\put(850,513){\rule{.1pt}{.1pt}}
\put(850,521){\rule{.1pt}{.1pt}}
\put(856,417){\rule{.1pt}{.1pt}}
\put(856,424){\rule{.1pt}{.1pt}}
\put(856,432){\rule{.1pt}{.1pt}}
\put(856,439){\rule{.1pt}{.1pt}}
\put(856,447){\rule{.1pt}{.1pt}}
\put(856,454){\rule{.1pt}{.1pt}}
\put(856,461){\rule{.1pt}{.1pt}}
\put(856,469){\rule{.1pt}{.1pt}}
\put(856,476){\rule{.1pt}{.1pt}}
\put(856,484){\rule{.1pt}{.1pt}}
\put(856,491){\rule{.1pt}{.1pt}}
\put(856,498){\rule{.1pt}{.1pt}}
\put(856,506){\rule{.1pt}{.1pt}}
\put(856,513){\rule{.1pt}{.1pt}}
\put(856,521){\rule{.1pt}{.1pt}}
\put(862,417){\rule{.1pt}{.1pt}}
\put(862,424){\rule{.1pt}{.1pt}}
\put(862,432){\rule{.1pt}{.1pt}}
\put(862,439){\rule{.1pt}{.1pt}}
\put(862,447){\rule{.1pt}{.1pt}}
\put(862,454){\rule{.1pt}{.1pt}}
\put(862,461){\rule{.1pt}{.1pt}}
\put(862,469){\rule{.1pt}{.1pt}}
\put(862,476){\rule{.1pt}{.1pt}}
\put(862,484){\rule{.1pt}{.1pt}}
\put(862,491){\rule{.1pt}{.1pt}}
\put(862,498){\rule{.1pt}{.1pt}}
\put(862,506){\rule{.1pt}{.1pt}}
\put(862,513){\rule{.1pt}{.1pt}}
\put(862,521){\rule{.1pt}{.1pt}}
\put(862,528){\rule{.1pt}{.1pt}}
\put(868,410){\rule{.1pt}{.1pt}}
\put(868,417){\rule{.1pt}{.1pt}}
\put(868,424){\rule{.1pt}{.1pt}}
\put(868,432){\rule{.1pt}{.1pt}}
\put(868,439){\rule{.1pt}{.1pt}}
\put(868,447){\rule{.1pt}{.1pt}}
\put(868,454){\rule{.1pt}{.1pt}}
\put(868,461){\rule{.1pt}{.1pt}}
\put(868,469){\rule{.1pt}{.1pt}}
\put(868,476){\rule{.1pt}{.1pt}}
\put(868,484){\rule{.1pt}{.1pt}}
\put(868,491){\rule{.1pt}{.1pt}}
\put(868,498){\rule{.1pt}{.1pt}}
\put(868,506){\rule{.1pt}{.1pt}}
\put(868,513){\rule{.1pt}{.1pt}}
\put(868,521){\rule{.1pt}{.1pt}}
\put(868,528){\rule{.1pt}{.1pt}}
\put(873,410){\rule{.1pt}{.1pt}}
\put(873,417){\rule{.1pt}{.1pt}}
\put(873,424){\rule{.1pt}{.1pt}}
\put(873,432){\rule{.1pt}{.1pt}}
\put(873,439){\rule{.1pt}{.1pt}}
\put(873,447){\rule{.1pt}{.1pt}}
\put(873,454){\rule{.1pt}{.1pt}}
\put(873,461){\rule{.1pt}{.1pt}}
\put(873,469){\rule{.1pt}{.1pt}}
\put(873,476){\rule{.1pt}{.1pt}}
\put(873,484){\rule{.1pt}{.1pt}}
\put(873,491){\rule{.1pt}{.1pt}}
\put(873,498){\rule{.1pt}{.1pt}}
\put(873,506){\rule{.1pt}{.1pt}}
\put(873,513){\rule{.1pt}{.1pt}}
\put(873,521){\rule{.1pt}{.1pt}}
\put(873,528){\rule{.1pt}{.1pt}}
\put(879,410){\rule{.1pt}{.1pt}}
\put(879,417){\rule{.1pt}{.1pt}}
\put(879,424){\rule{.1pt}{.1pt}}
\put(879,432){\rule{.1pt}{.1pt}}
\put(879,439){\rule{.1pt}{.1pt}}
\put(879,447){\rule{.1pt}{.1pt}}
\put(879,454){\rule{.1pt}{.1pt}}
\put(879,461){\rule{.1pt}{.1pt}}
\put(879,469){\rule{.1pt}{.1pt}}
\put(879,476){\rule{.1pt}{.1pt}}
\put(879,484){\rule{.1pt}{.1pt}}
\put(879,491){\rule{.1pt}{.1pt}}
\put(879,498){\rule{.1pt}{.1pt}}
\put(879,506){\rule{.1pt}{.1pt}}
\put(879,513){\rule{.1pt}{.1pt}}
\put(879,521){\rule{.1pt}{.1pt}}
\put(879,528){\rule{.1pt}{.1pt}}
\put(885,410){\rule{.1pt}{.1pt}}
\put(885,417){\rule{.1pt}{.1pt}}
\put(885,424){\rule{.1pt}{.1pt}}
\put(885,432){\rule{.1pt}{.1pt}}
\put(885,439){\rule{.1pt}{.1pt}}
\put(885,447){\rule{.1pt}{.1pt}}
\put(885,454){\rule{.1pt}{.1pt}}
\put(885,461){\rule{.1pt}{.1pt}}
\put(885,469){\rule{.1pt}{.1pt}}
\put(885,476){\rule{.1pt}{.1pt}}
\put(885,484){\rule{.1pt}{.1pt}}
\put(885,491){\rule{.1pt}{.1pt}}
\put(885,498){\rule{.1pt}{.1pt}}
\put(885,506){\rule{.1pt}{.1pt}}
\put(885,513){\rule{.1pt}{.1pt}}
\put(885,521){\rule{.1pt}{.1pt}}
\put(885,528){\rule{.1pt}{.1pt}}
\put(891,410){\rule{.1pt}{.1pt}}
\put(891,417){\rule{.1pt}{.1pt}}
\put(891,424){\rule{.1pt}{.1pt}}
\put(891,432){\rule{.1pt}{.1pt}}
\put(891,439){\rule{.1pt}{.1pt}}
\put(891,447){\rule{.1pt}{.1pt}}
\put(891,454){\rule{.1pt}{.1pt}}
\put(891,461){\rule{.1pt}{.1pt}}
\put(891,469){\rule{.1pt}{.1pt}}
\put(891,476){\rule{.1pt}{.1pt}}
\put(891,484){\rule{.1pt}{.1pt}}
\put(891,491){\rule{.1pt}{.1pt}}
\put(891,498){\rule{.1pt}{.1pt}}
\put(891,506){\rule{.1pt}{.1pt}}
\put(891,513){\rule{.1pt}{.1pt}}
\put(891,521){\rule{.1pt}{.1pt}}
\put(891,528){\rule{.1pt}{.1pt}}
\put(891,535){\rule{.1pt}{.1pt}}
\put(897,402){\rule{.1pt}{.1pt}}
\put(897,410){\rule{.1pt}{.1pt}}
\put(897,417){\rule{.1pt}{.1pt}}
\put(897,424){\rule{.1pt}{.1pt}}
\put(897,432){\rule{.1pt}{.1pt}}
\put(897,439){\rule{.1pt}{.1pt}}
\put(897,447){\rule{.1pt}{.1pt}}
\put(897,454){\rule{.1pt}{.1pt}}
\put(897,461){\rule{.1pt}{.1pt}}
\put(897,469){\rule{.1pt}{.1pt}}
\put(897,476){\rule{.1pt}{.1pt}}
\put(897,484){\rule{.1pt}{.1pt}}
\put(897,491){\rule{.1pt}{.1pt}}
\put(897,498){\rule{.1pt}{.1pt}}
\put(897,506){\rule{.1pt}{.1pt}}
\put(897,513){\rule{.1pt}{.1pt}}
\put(897,521){\rule{.1pt}{.1pt}}
\put(897,528){\rule{.1pt}{.1pt}}
\put(897,535){\rule{.1pt}{.1pt}}
\put(903,402){\rule{.1pt}{.1pt}}
\put(903,410){\rule{.1pt}{.1pt}}
\put(903,417){\rule{.1pt}{.1pt}}
\put(903,424){\rule{.1pt}{.1pt}}
\put(903,432){\rule{.1pt}{.1pt}}
\put(903,439){\rule{.1pt}{.1pt}}
\put(903,447){\rule{.1pt}{.1pt}}
\put(903,454){\rule{.1pt}{.1pt}}
\put(903,461){\rule{.1pt}{.1pt}}
\put(903,469){\rule{.1pt}{.1pt}}
\put(903,476){\rule{.1pt}{.1pt}}
\put(903,484){\rule{.1pt}{.1pt}}
\put(903,491){\rule{.1pt}{.1pt}}
\put(903,498){\rule{.1pt}{.1pt}}
\put(903,506){\rule{.1pt}{.1pt}}
\put(903,513){\rule{.1pt}{.1pt}}
\put(903,521){\rule{.1pt}{.1pt}}
\put(903,528){\rule{.1pt}{.1pt}}
\put(903,535){\rule{.1pt}{.1pt}}
\put(909,402){\rule{.1pt}{.1pt}}
\put(909,410){\rule{.1pt}{.1pt}}
\put(909,417){\rule{.1pt}{.1pt}}
\put(909,424){\rule{.1pt}{.1pt}}
\put(909,432){\rule{.1pt}{.1pt}}
\put(909,439){\rule{.1pt}{.1pt}}
\put(909,447){\rule{.1pt}{.1pt}}
\put(909,454){\rule{.1pt}{.1pt}}
\put(909,461){\rule{.1pt}{.1pt}}
\put(909,469){\rule{.1pt}{.1pt}}
\put(909,476){\rule{.1pt}{.1pt}}
\put(909,484){\rule{.1pt}{.1pt}}
\put(909,491){\rule{.1pt}{.1pt}}
\put(909,498){\rule{.1pt}{.1pt}}
\put(909,506){\rule{.1pt}{.1pt}}
\put(909,513){\rule{.1pt}{.1pt}}
\put(909,521){\rule{.1pt}{.1pt}}
\put(909,528){\rule{.1pt}{.1pt}}
\put(909,535){\rule{.1pt}{.1pt}}
\put(914,402){\rule{.1pt}{.1pt}}
\put(914,410){\rule{.1pt}{.1pt}}
\put(914,417){\rule{.1pt}{.1pt}}
\put(914,424){\rule{.1pt}{.1pt}}
\put(914,432){\rule{.1pt}{.1pt}}
\put(914,439){\rule{.1pt}{.1pt}}
\put(914,447){\rule{.1pt}{.1pt}}
\put(914,454){\rule{.1pt}{.1pt}}
\put(914,461){\rule{.1pt}{.1pt}}
\put(914,469){\rule{.1pt}{.1pt}}
\put(914,476){\rule{.1pt}{.1pt}}
\put(914,484){\rule{.1pt}{.1pt}}
\put(914,491){\rule{.1pt}{.1pt}}
\put(914,498){\rule{.1pt}{.1pt}}
\put(914,506){\rule{.1pt}{.1pt}}
\put(914,513){\rule{.1pt}{.1pt}}
\put(914,521){\rule{.1pt}{.1pt}}
\put(914,528){\rule{.1pt}{.1pt}}
\put(914,535){\rule{.1pt}{.1pt}}
\put(920,402){\rule{.1pt}{.1pt}}
\put(920,410){\rule{.1pt}{.1pt}}
\put(920,417){\rule{.1pt}{.1pt}}
\put(920,424){\rule{.1pt}{.1pt}}
\put(920,432){\rule{.1pt}{.1pt}}
\put(920,439){\rule{.1pt}{.1pt}}
\put(920,447){\rule{.1pt}{.1pt}}
\put(920,454){\rule{.1pt}{.1pt}}
\put(920,461){\rule{.1pt}{.1pt}}
\put(920,469){\rule{.1pt}{.1pt}}
\put(920,476){\rule{.1pt}{.1pt}}
\put(920,484){\rule{.1pt}{.1pt}}
\put(920,491){\rule{.1pt}{.1pt}}
\put(920,498){\rule{.1pt}{.1pt}}
\put(920,506){\rule{.1pt}{.1pt}}
\put(920,513){\rule{.1pt}{.1pt}}
\put(920,521){\rule{.1pt}{.1pt}}
\put(920,528){\rule{.1pt}{.1pt}}
\put(920,535){\rule{.1pt}{.1pt}}
\put(926,402){\rule{.1pt}{.1pt}}
\put(926,410){\rule{.1pt}{.1pt}}
\put(926,417){\rule{.1pt}{.1pt}}
\put(926,424){\rule{.1pt}{.1pt}}
\put(926,432){\rule{.1pt}{.1pt}}
\put(926,439){\rule{.1pt}{.1pt}}
\put(926,447){\rule{.1pt}{.1pt}}
\put(926,454){\rule{.1pt}{.1pt}}
\put(926,461){\rule{.1pt}{.1pt}}
\put(926,469){\rule{.1pt}{.1pt}}
\put(926,476){\rule{.1pt}{.1pt}}
\put(926,484){\rule{.1pt}{.1pt}}
\put(926,491){\rule{.1pt}{.1pt}}
\put(926,498){\rule{.1pt}{.1pt}}
\put(926,506){\rule{.1pt}{.1pt}}
\put(926,513){\rule{.1pt}{.1pt}}
\put(926,521){\rule{.1pt}{.1pt}}
\put(926,528){\rule{.1pt}{.1pt}}
\put(926,535){\rule{.1pt}{.1pt}}
\put(932,402){\rule{.1pt}{.1pt}}
\put(932,410){\rule{.1pt}{.1pt}}
\put(932,417){\rule{.1pt}{.1pt}}
\put(932,424){\rule{.1pt}{.1pt}}
\put(932,432){\rule{.1pt}{.1pt}}
\put(932,439){\rule{.1pt}{.1pt}}
\put(932,447){\rule{.1pt}{.1pt}}
\put(932,454){\rule{.1pt}{.1pt}}
\put(932,461){\rule{.1pt}{.1pt}}
\put(932,469){\rule{.1pt}{.1pt}}
\put(932,476){\rule{.1pt}{.1pt}}
\put(932,484){\rule{.1pt}{.1pt}}
\put(932,491){\rule{.1pt}{.1pt}}
\put(932,498){\rule{.1pt}{.1pt}}
\put(932,506){\rule{.1pt}{.1pt}}
\put(932,513){\rule{.1pt}{.1pt}}
\put(932,521){\rule{.1pt}{.1pt}}
\put(932,528){\rule{.1pt}{.1pt}}
\put(932,535){\rule{.1pt}{.1pt}}
\put(938,410){\rule{.1pt}{.1pt}}
\put(938,417){\rule{.1pt}{.1pt}}
\put(938,424){\rule{.1pt}{.1pt}}
\put(938,432){\rule{.1pt}{.1pt}}
\put(938,439){\rule{.1pt}{.1pt}}
\put(938,447){\rule{.1pt}{.1pt}}
\put(938,454){\rule{.1pt}{.1pt}}
\put(938,461){\rule{.1pt}{.1pt}}
\put(938,469){\rule{.1pt}{.1pt}}
\put(938,476){\rule{.1pt}{.1pt}}
\put(938,484){\rule{.1pt}{.1pt}}
\put(938,491){\rule{.1pt}{.1pt}}
\put(938,498){\rule{.1pt}{.1pt}}
\put(938,506){\rule{.1pt}{.1pt}}
\put(938,513){\rule{.1pt}{.1pt}}
\put(938,521){\rule{.1pt}{.1pt}}
\put(938,528){\rule{.1pt}{.1pt}}
\put(938,535){\rule{.1pt}{.1pt}}
\put(944,410){\rule{.1pt}{.1pt}}
\put(944,417){\rule{.1pt}{.1pt}}
\put(944,424){\rule{.1pt}{.1pt}}
\put(944,432){\rule{.1pt}{.1pt}}
\put(944,439){\rule{.1pt}{.1pt}}
\put(944,447){\rule{.1pt}{.1pt}}
\put(944,454){\rule{.1pt}{.1pt}}
\put(944,461){\rule{.1pt}{.1pt}}
\put(944,469){\rule{.1pt}{.1pt}}
\put(944,476){\rule{.1pt}{.1pt}}
\put(944,484){\rule{.1pt}{.1pt}}
\put(944,491){\rule{.1pt}{.1pt}}
\put(944,498){\rule{.1pt}{.1pt}}
\put(944,506){\rule{.1pt}{.1pt}}
\put(944,513){\rule{.1pt}{.1pt}}
\put(944,521){\rule{.1pt}{.1pt}}
\put(944,528){\rule{.1pt}{.1pt}}
\put(944,535){\rule{.1pt}{.1pt}}
\put(950,410){\rule{.1pt}{.1pt}}
\put(950,417){\rule{.1pt}{.1pt}}
\put(950,424){\rule{.1pt}{.1pt}}
\put(950,432){\rule{.1pt}{.1pt}}
\put(950,439){\rule{.1pt}{.1pt}}
\put(950,447){\rule{.1pt}{.1pt}}
\put(950,454){\rule{.1pt}{.1pt}}
\put(950,461){\rule{.1pt}{.1pt}}
\put(950,469){\rule{.1pt}{.1pt}}
\put(950,476){\rule{.1pt}{.1pt}}
\put(950,484){\rule{.1pt}{.1pt}}
\put(950,491){\rule{.1pt}{.1pt}}
\put(950,498){\rule{.1pt}{.1pt}}
\put(950,506){\rule{.1pt}{.1pt}}
\put(950,513){\rule{.1pt}{.1pt}}
\put(950,521){\rule{.1pt}{.1pt}}
\put(950,528){\rule{.1pt}{.1pt}}
\put(955,410){\rule{.1pt}{.1pt}}
\put(955,417){\rule{.1pt}{.1pt}}
\put(955,424){\rule{.1pt}{.1pt}}
\put(955,432){\rule{.1pt}{.1pt}}
\put(955,439){\rule{.1pt}{.1pt}}
\put(955,447){\rule{.1pt}{.1pt}}
\put(955,454){\rule{.1pt}{.1pt}}
\put(955,461){\rule{.1pt}{.1pt}}
\put(955,469){\rule{.1pt}{.1pt}}
\put(955,476){\rule{.1pt}{.1pt}}
\put(955,484){\rule{.1pt}{.1pt}}
\put(955,491){\rule{.1pt}{.1pt}}
\put(955,498){\rule{.1pt}{.1pt}}
\put(955,506){\rule{.1pt}{.1pt}}
\put(955,513){\rule{.1pt}{.1pt}}
\put(955,521){\rule{.1pt}{.1pt}}
\put(955,528){\rule{.1pt}{.1pt}}
\put(961,410){\rule{.1pt}{.1pt}}
\put(961,417){\rule{.1pt}{.1pt}}
\put(961,424){\rule{.1pt}{.1pt}}
\put(961,432){\rule{.1pt}{.1pt}}
\put(961,439){\rule{.1pt}{.1pt}}
\put(961,447){\rule{.1pt}{.1pt}}
\put(961,454){\rule{.1pt}{.1pt}}
\put(961,461){\rule{.1pt}{.1pt}}
\put(961,469){\rule{.1pt}{.1pt}}
\put(961,476){\rule{.1pt}{.1pt}}
\put(961,484){\rule{.1pt}{.1pt}}
\put(961,491){\rule{.1pt}{.1pt}}
\put(961,498){\rule{.1pt}{.1pt}}
\put(961,506){\rule{.1pt}{.1pt}}
\put(961,513){\rule{.1pt}{.1pt}}
\put(961,521){\rule{.1pt}{.1pt}}
\put(961,528){\rule{.1pt}{.1pt}}
\put(967,417){\rule{.1pt}{.1pt}}
\put(967,424){\rule{.1pt}{.1pt}}
\put(967,432){\rule{.1pt}{.1pt}}
\put(967,439){\rule{.1pt}{.1pt}}
\put(967,447){\rule{.1pt}{.1pt}}
\put(967,454){\rule{.1pt}{.1pt}}
\put(967,461){\rule{.1pt}{.1pt}}
\put(967,469){\rule{.1pt}{.1pt}}
\put(967,476){\rule{.1pt}{.1pt}}
\put(967,484){\rule{.1pt}{.1pt}}
\put(967,491){\rule{.1pt}{.1pt}}
\put(967,498){\rule{.1pt}{.1pt}}
\put(967,506){\rule{.1pt}{.1pt}}
\put(967,513){\rule{.1pt}{.1pt}}
\put(967,521){\rule{.1pt}{.1pt}}
\put(967,528){\rule{.1pt}{.1pt}}
\put(973,417){\rule{.1pt}{.1pt}}
\put(973,424){\rule{.1pt}{.1pt}}
\put(973,432){\rule{.1pt}{.1pt}}
\put(973,439){\rule{.1pt}{.1pt}}
\put(973,447){\rule{.1pt}{.1pt}}
\put(973,454){\rule{.1pt}{.1pt}}
\put(973,461){\rule{.1pt}{.1pt}}
\put(973,469){\rule{.1pt}{.1pt}}
\put(973,476){\rule{.1pt}{.1pt}}
\put(973,484){\rule{.1pt}{.1pt}}
\put(973,491){\rule{.1pt}{.1pt}}
\put(973,498){\rule{.1pt}{.1pt}}
\put(973,506){\rule{.1pt}{.1pt}}
\put(973,513){\rule{.1pt}{.1pt}}
\put(973,521){\rule{.1pt}{.1pt}}
\put(979,417){\rule{.1pt}{.1pt}}
\put(979,424){\rule{.1pt}{.1pt}}
\put(979,432){\rule{.1pt}{.1pt}}
\put(979,439){\rule{.1pt}{.1pt}}
\put(979,447){\rule{.1pt}{.1pt}}
\put(979,454){\rule{.1pt}{.1pt}}
\put(979,461){\rule{.1pt}{.1pt}}
\put(979,469){\rule{.1pt}{.1pt}}
\put(979,476){\rule{.1pt}{.1pt}}
\put(979,484){\rule{.1pt}{.1pt}}
\put(979,491){\rule{.1pt}{.1pt}}
\put(979,498){\rule{.1pt}{.1pt}}
\put(979,506){\rule{.1pt}{.1pt}}
\put(979,513){\rule{.1pt}{.1pt}}
\put(979,521){\rule{.1pt}{.1pt}}
\put(985,424){\rule{.1pt}{.1pt}}
\put(985,432){\rule{.1pt}{.1pt}}
\put(985,439){\rule{.1pt}{.1pt}}
\put(985,447){\rule{.1pt}{.1pt}}
\put(985,454){\rule{.1pt}{.1pt}}
\put(985,461){\rule{.1pt}{.1pt}}
\put(985,469){\rule{.1pt}{.1pt}}
\put(985,476){\rule{.1pt}{.1pt}}
\put(985,484){\rule{.1pt}{.1pt}}
\put(985,491){\rule{.1pt}{.1pt}}
\put(985,498){\rule{.1pt}{.1pt}}
\put(985,506){\rule{.1pt}{.1pt}}
\put(985,513){\rule{.1pt}{.1pt}}
\put(985,521){\rule{.1pt}{.1pt}}
\put(991,424){\rule{.1pt}{.1pt}}
\put(991,432){\rule{.1pt}{.1pt}}
\put(991,439){\rule{.1pt}{.1pt}}
\put(991,447){\rule{.1pt}{.1pt}}
\put(991,454){\rule{.1pt}{.1pt}}
\put(991,461){\rule{.1pt}{.1pt}}
\put(991,469){\rule{.1pt}{.1pt}}
\put(991,476){\rule{.1pt}{.1pt}}
\put(991,484){\rule{.1pt}{.1pt}}
\put(991,491){\rule{.1pt}{.1pt}}
\put(991,498){\rule{.1pt}{.1pt}}
\put(991,506){\rule{.1pt}{.1pt}}
\put(991,513){\rule{.1pt}{.1pt}}
\put(997,432){\rule{.1pt}{.1pt}}
\put(997,439){\rule{.1pt}{.1pt}}
\put(997,447){\rule{.1pt}{.1pt}}
\put(997,454){\rule{.1pt}{.1pt}}
\put(997,461){\rule{.1pt}{.1pt}}
\put(997,469){\rule{.1pt}{.1pt}}
\put(997,476){\rule{.1pt}{.1pt}}
\put(997,484){\rule{.1pt}{.1pt}}
\put(997,491){\rule{.1pt}{.1pt}}
\put(997,498){\rule{.1pt}{.1pt}}
\put(997,506){\rule{.1pt}{.1pt}}
\put(1002,432){\rule{.1pt}{.1pt}}
\put(1002,439){\rule{.1pt}{.1pt}}
\put(1002,447){\rule{.1pt}{.1pt}}
\put(1002,454){\rule{.1pt}{.1pt}}
\put(1002,461){\rule{.1pt}{.1pt}}
\put(1002,469){\rule{.1pt}{.1pt}}
\put(1002,476){\rule{.1pt}{.1pt}}
\put(1002,484){\rule{.1pt}{.1pt}}
\put(1002,491){\rule{.1pt}{.1pt}}
\put(1002,498){\rule{.1pt}{.1pt}}
\put(1002,506){\rule{.1pt}{.1pt}}
\put(1008,439){\rule{.1pt}{.1pt}}
\put(1008,447){\rule{.1pt}{.1pt}}
\put(1008,454){\rule{.1pt}{.1pt}}
\put(1008,461){\rule{.1pt}{.1pt}}
\put(1008,469){\rule{.1pt}{.1pt}}
\put(1008,476){\rule{.1pt}{.1pt}}
\put(1008,484){\rule{.1pt}{.1pt}}
\put(1008,491){\rule{.1pt}{.1pt}}
\put(1008,498){\rule{.1pt}{.1pt}}
\put(1014,447){\rule{.1pt}{.1pt}}
\put(1014,454){\rule{.1pt}{.1pt}}
\put(1014,461){\rule{.1pt}{.1pt}}
\put(1014,469){\rule{.1pt}{.1pt}}
\put(1014,476){\rule{.1pt}{.1pt}}
\put(1014,484){\rule{.1pt}{.1pt}}
\put(1014,491){\rule{.1pt}{.1pt}}
\put(945,535){\usebox{\plotpoint}}
\put(940,535){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(935,536){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(924,537){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(897,538){\rule[-0.175pt]{6.384pt}{0.350pt}}
\put(892,537){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(882,536){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(878,535){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(875,534){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(872,533){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(869,532){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(866,531){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(863,530){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(860,529){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(858,528){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(856,527){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(854,526){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(851,525){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(849,524){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(847,523){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(845,522){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(843,521){\usebox{\plotpoint}}
\put(842,520){\usebox{\plotpoint}}
\put(840,519){\usebox{\plotpoint}}
\put(839,518){\usebox{\plotpoint}}
\put(838,517){\usebox{\plotpoint}}
\put(836,516){\usebox{\plotpoint}}
\put(835,515){\usebox{\plotpoint}}
\put(833,514){\usebox{\plotpoint}}
\put(832,513){\usebox{\plotpoint}}
\put(831,512){\usebox{\plotpoint}}
\put(830,511){\usebox{\plotpoint}}
\put(829,510){\usebox{\plotpoint}}
\put(828,509){\usebox{\plotpoint}}
\put(827,508){\usebox{\plotpoint}}
\put(826,507){\usebox{\plotpoint}}
\put(825,506){\usebox{\plotpoint}}
\put(825,503){\usebox{\plotpoint}}
\put(824,502){\usebox{\plotpoint}}
\put(823,501){\usebox{\plotpoint}}
\put(822,500){\usebox{\plotpoint}}
\put(821,499){\usebox{\plotpoint}}
\put(820,497){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(819,496){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(818,494){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(817,493){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(816,490){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(815,488){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(814,486){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(813,482){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(812,479){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(811,472){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(810,459){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(811,455){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(812,452){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(813,449){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(814,447){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(815,445){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(816,443){\usebox{\plotpoint}}
\put(817,442){\usebox{\plotpoint}}
\put(818,441){\usebox{\plotpoint}}
\put(819,440){\usebox{\plotpoint}}
\put(820,439){\usebox{\plotpoint}}
\put(821,437){\usebox{\plotpoint}}
\put(822,436){\usebox{\plotpoint}}
\put(823,435){\usebox{\plotpoint}}
\put(824,434){\usebox{\plotpoint}}
\put(825,433){\usebox{\plotpoint}}
\put(826,433){\usebox{\plotpoint}}
\put(827,432){\usebox{\plotpoint}}
\put(828,431){\usebox{\plotpoint}}
\put(829,430){\usebox{\plotpoint}}
\put(830,429){\usebox{\plotpoint}}
\put(831,428){\usebox{\plotpoint}}
\put(832,427){\usebox{\plotpoint}}
\put(833,426){\usebox{\plotpoint}}
\put(834,425){\usebox{\plotpoint}}
\put(836,424){\usebox{\plotpoint}}
\put(837,423){\usebox{\plotpoint}}
\put(839,422){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(840,421){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(842,420){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(843,419){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(845,418){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(846,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(849,416){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(851,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(853,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(855,413){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(857,412){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(859,411){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(861,410){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(864,409){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(867,408){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(870,407){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(873,406){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(879,405){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(884,404){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(889,403){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(894,402){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(905,401){\rule[-0.175pt]{6.384pt}{0.350pt}}
\put(931,402){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(937,403){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(947,404){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(950,405){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(953,406){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(956,407){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(960,408){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(963,409){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(966,410){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(970,411){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(973,412){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(976,413){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(977,414){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(979,415){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(980,416){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(982,417){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(983,418){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(985,419){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(987,420){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(988,421){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(990,422){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(991,423){\usebox{\plotpoint}}
\put(993,424){\usebox{\plotpoint}}
\put(994,425){\usebox{\plotpoint}}
\put(996,426){\usebox{\plotpoint}}
\put(997,427){\usebox{\plotpoint}}
\put(999,428){\usebox{\plotpoint}}
\put(1000,429){\usebox{\plotpoint}}
\put(1001,430){\usebox{\plotpoint}}
\put(1002,431){\usebox{\plotpoint}}
\put(1003,432){\usebox{\plotpoint}}
\put(1005,433){\usebox{\plotpoint}}
\put(1006,434){\usebox{\plotpoint}}
\put(1007,435){\usebox{\plotpoint}}
\put(1008,436){\usebox{\plotpoint}}
\put(1009,437){\usebox{\plotpoint}}
\put(1010,439){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1011,440){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1012,442){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1013,444){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1014,446){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1015,448){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1016,450){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1017,452){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1018,455){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1019,459){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(1020,466){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(1019,480){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1018,483){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(1017,487){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1016,489){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1015,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1014,493){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1013,494){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1012,496){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1011,498){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(1010,500){\usebox{\plotpoint}}
\put(1009,501){\usebox{\plotpoint}}
\put(1008,502){\usebox{\plotpoint}}
\put(1007,503){\usebox{\plotpoint}}
\put(1006,504){\usebox{\plotpoint}}
\put(1003,506){\usebox{\plotpoint}}
\put(1002,507){\usebox{\plotpoint}}
\put(1001,508){\usebox{\plotpoint}}
\put(1000,509){\usebox{\plotpoint}}
\put(999,510){\usebox{\plotpoint}}
\put(997,511){\usebox{\plotpoint}}
\put(996,512){\usebox{\plotpoint}}
\put(995,513){\usebox{\plotpoint}}
\put(994,514){\usebox{\plotpoint}}
\put(993,515){\usebox{\plotpoint}}
\put(992,516){\usebox{\plotpoint}}
\put(990,517){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(988,518){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(986,519){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(984,520){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(982,521){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(980,522){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(979,523){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(977,524){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(976,525){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(973,526){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(970,527){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(967,528){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(963,529){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(960,530){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(957,531){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(953,532){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(950,533){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(947,534){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(942,535){\rule[-0.175pt]{1.205pt}{0.350pt}}
\put(937,536){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(926,537){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(894,538){\rule[-0.175pt]{7.709pt}{0.350pt}}
\put(889,537){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(884,536){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(879,535){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(874,534){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(870,533){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(867,532){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(864,531){\rule[-0.175pt]{0.803pt}{0.350pt}}
\put(861,530){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(859,529){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(857,528){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(855,527){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(853,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(851,525){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(849,524){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(847,523){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(845,522){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(843,521){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(842,520){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(840,519){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(839,518){\rule[-0.175pt]{0.385pt}{0.350pt}}
\put(837,517){\usebox{\plotpoint}}
\put(836,516){\usebox{\plotpoint}}
\put(834,515){\usebox{\plotpoint}}
\put(833,514){\usebox{\plotpoint}}
\put(832,513){\usebox{\plotpoint}}
\put(831,512){\usebox{\plotpoint}}
\put(830,511){\usebox{\plotpoint}}
\put(829,510){\usebox{\plotpoint}}
\put(828,509){\usebox{\plotpoint}}
\put(827,508){\usebox{\plotpoint}}
\put(826,507){\usebox{\plotpoint}}
\put(826,504){\usebox{\plotpoint}}
\put(825,503){\usebox{\plotpoint}}
\put(824,502){\usebox{\plotpoint}}
\put(823,501){\usebox{\plotpoint}}
\put(822,500){\usebox{\plotpoint}}
\put(821,498){\usebox{\plotpoint}}
\put(820,497){\usebox{\plotpoint}}
\put(819,496){\usebox{\plotpoint}}
\put(818,495){\usebox{\plotpoint}}
\put(817,494){\usebox{\plotpoint}}
\put(816,491){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(815,489){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(814,487){\rule[-0.175pt]{0.350pt}{0.562pt}}
\put(813,484){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(812,481){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(811,474){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(810,460){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(811,456){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(812,453){\rule[-0.175pt]{0.350pt}{0.843pt}}
\put(813,451){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(814,449){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(815,447){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(816,445){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(817,443){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(818,441){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(819,440){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(820,438){\usebox{\plotpoint}}
\put(821,437){\usebox{\plotpoint}}
\put(822,436){\usebox{\plotpoint}}
\put(823,435){\usebox{\plotpoint}}
\put(824,434){\usebox{\plotpoint}}
\put(825,434){\usebox{\plotpoint}}
\put(826,433){\usebox{\plotpoint}}
\put(827,432){\usebox{\plotpoint}}
\put(828,431){\usebox{\plotpoint}}
\put(829,430){\usebox{\plotpoint}}
\put(830,429){\usebox{\plotpoint}}
\put(831,428){\usebox{\plotpoint}}
\put(832,427){\usebox{\plotpoint}}
\put(833,426){\usebox{\plotpoint}}
\put(835,425){\usebox{\plotpoint}}
\put(836,424){\usebox{\plotpoint}}
\put(838,423){\usebox{\plotpoint}}
\put(839,422){\usebox{\plotpoint}}
\put(840,421){\usebox{\plotpoint}}
\put(842,420){\usebox{\plotpoint}}
\put(843,419){\usebox{\plotpoint}}
\put(845,418){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(847,417){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(849,416){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(851,415){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(854,414){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(856,413){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(858,412){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(860,411){\rule[-0.175pt]{0.542pt}{0.350pt}}
\put(863,410){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(866,409){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(869,408){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(872,407){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(877,406){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(882,405){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(887,404){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(892,403){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(903,402){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(913,401){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(935,402){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(940,403){\rule[-0.175pt]{1.204pt}{0.350pt}}
\end{picture}
